A nodally bound-preserving discontinuous Galerkin method for the drift-diffusion equation

In this work, we introduce and analyse discontinuous Galerkin (dG) methods for the drift-diffusion model. We explore two dG formulations: a classical interior penalty approach and a nodally bound-preserving method. Whilst the interior penalty method demonstrates well-posedness and convergence, it fails to guarantee non-negativity of the solution. To address this deficit, which is often important to ensure in applications, we employ a positivity-preserving method based on a convex subset formulation, ensuring the non-negativity of the solution at the Lagrange nodes. We validate our findings by summarising extensive numerical experiments, highlighting the novelty and effectiveness of our approach in handling the complexities of charge carrier transport.

==> PNP_minimum_neg.tex <==
\pgfplotstableread[col sep=comma]{
  time,pos_minimum,neg_minimum
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,0.000000000000000000e+00,0.000000000000000000e+00
1.499999999999999944e-02,0.000000000000000000e+00,0.000000000000000000e+00
2.000000000000000042e-02,0.000000000000000000e+00,0.000000000000000000e+00
2.500000000000000139e-02,0.000000000000000000e+00,0.000000000000000000e+00
3.000000000000000236e-02,0.000000000000000000e+00,0.000000000000000000e+00
3.500000000000000333e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.000000000000000083e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.499999999999999833e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.999999999999999584e-02,0.000000000000000000e+00,0.000000000000000000e+00
5.499999999999999334e-02,0.000000000000000000e+00,0.000000000000000000e+00
5.999999999999999084e-02,0.000000000000000000e+00,0.000000000000000000e+00
6.499999999999998834e-02,0.000000000000000000e+00,0.000000000000000000e+00
6.999999999999999278e-02,0.000000000000000000e+00,0.000000000000000000e+00
7.499999999999999722e-02,0.000000000000000000e+00,0.000000000000000000e+00
8.000000000000000167e-02,0.000000000000000000e+00,0.000000000000000000e+00
8.500000000000000611e-02,0.000000000000000000e+00,0.000000000000000000e+00
9.000000000000001055e-02,0.000000000000000000e+00,0.000000000000000000e+00
9.500000000000001499e-02,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000194e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.050000000000000239e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.100000000000000283e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.150000000000000328e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.200000000000000372e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.250000000000000278e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.300000000000000322e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.350000000000000366e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.400000000000000411e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.450000000000000455e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.500000000000000500e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.550000000000000544e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.600000000000000588e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.650000000000000633e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.700000000000000677e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.750000000000000722e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.800000000000000766e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.850000000000000810e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.900000000000000855e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.950000000000000899e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.000000000000000944e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.050000000000000988e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.100000000000001033e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.150000000000001077e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.200000000000001121e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.250000000000001166e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.300000000000001210e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.350000000000001255e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.400000000000001299e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.450000000000001343e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.500000000000001110e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.550000000000001155e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.600000000000001199e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.650000000000001243e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.700000000000001288e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.750000000000001332e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.800000000000001377e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.850000000000001421e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.900000000000001465e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.950000000000001510e-01,0.000000000000000000e+00,0.000000000000000000e+00
3.000000000000001554e-01,0.000000000000000000e+00,0.000000000000000000e+00
}\pnpminimumnodal

\pgfplotstableread[col sep=comma]{
  time,pos_minimum,neg_minimum
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
5.000000000000000104e-03,-1.405643294684345675e-07,-1.405704428717706597e-07
1.000000000000000021e-02,-2.995559360092291571e-07,-2.995744547432255511e-07
1.499999999999999944e-02,-4.240983658598755987e-07,-4.244440927184824908e-07
2.000000000000000042e-02,-6.042881611050651390e-07,-6.050204291681579786e-07
2.500000000000000139e-02,-9.035815668571152448e-07,-9.024481806005127958e-07
3.000000000000000236e-02,-1.714242275728821847e-06,-1.708440589568439135e-06
3.500000000000000333e-02,-1.375382888923760969e-06,-1.375603783461081400e-06
4.000000000000000083e-02,-1.835331880835977527e-06,-1.837126814986924697e-06
4.499999999999999833e-02,-7.946771759895487073e-06,-7.953924530072463699e-06
4.999999999999999584e-02,-1.310550312252966773e-06,-1.310951563898962183e-06
5.499999999999999334e-02,-1.462390981479428026e-06,-1.455458649365350411e-06
5.999999999999999084e-02,-1.051267578914603096e+00,-7.004202267737725807e-01
6.499999999999998834e-02,-8.721113687688244147e-07,-8.747337482327466432e-07
6.999999999999999278e-02,-9.455369071839194784e-07,-9.669589666523236099e-07
7.499999999999999722e-02,-2.220081470473490620e-06,-2.209307866129259891e-06
8.000000000000000167e-02,-3.544641120310966966e-07,-3.530500901475218096e-07
8.500000000000000611e-02,-7.847042277598302300e-07,-7.822290572582750142e-07
9.000000000000001055e-02,-3.109214433750702398e-07,-3.129106830310336495e-07
9.500000000000001499e-02,-9.425252334415634924e-08,-9.457456601279984454e-08
1.000000000000000194e-01,-5.884370797467955172e-08,-5.879209858595863190e-08
1.050000000000000239e-01,-4.507367120548730928e-08,-4.505930529570959256e-08
1.100000000000000283e-01,-3.659969630074845715e-08,-3.659797539628692187e-08
1.150000000000000328e-01,-3.162452792934128119e-08,-3.163656386523667492e-08
1.200000000000000372e-01,-2.752761547189028016e-08,-2.753810058857790013e-08
1.250000000000000278e-01,-2.415734893159521524e-08,-2.416593168837875349e-08
1.300000000000000322e-01,-2.137239836953308748e-08,-2.137932563523160450e-08
1.350000000000000366e-01,-1.903873869593643921e-08,-1.904434015109463133e-08
1.400000000000000411e-01,-1.705217795399517225e-08,-1.705673514680747252e-08
1.450000000000000455e-01,-1.533662147430295969e-08,-1.534035404110924266e-08
1.500000000000000500e-01,-1.383716975789958356e-08,-1.384024716111736738e-08
1.550000000000000544e-01,-1.251386741335130175e-08,-1.251642166516244954e-08
1.600000000000000588e-01,-1.133712001713722625e-08,-1.133925511144068054e-08
1.650000000000000633e-01,-1.028453464218932441e-08,-1.028633313083987956e-08
1.700000000000000677e-01,-9.338774835808436423e-09,-9.340302515177399461e-09
1.750000000000000722e-01,-8.486103565708369712e-09,-8.487412959933764453e-09
1.800000000000000766e-01,-7.715599695084994563e-09,-7.716734851752882967e-09
1.850000000000000810e-01,-7.017775102260017726e-09,-7.018768653271426255e-09
1.900000000000000855e-01,-6.384867993782455443e-09,-6.385746255610531426e-09
1.950000000000000899e-01,-5.810238053993175722e-09,-5.811021998527919888e-09
2.000000000000000944e-01,-5.288114677883715080e-09,-5.288821002620289237e-09
2.050000000000000988e-01,-4.813428444408713921e-09,-4.814070433492846812e-09
2.100000000000001033e-01,-4.381687468500633493e-09,-4.382275684568504954e-09
2.150000000000001077e-01,-3.988884835130875806e-09,-3.989427674390603251e-09
2.200000000000001121e-01,-3.631427759734392399e-09,-3.631931896704475708e-09
2.250000000000001166e-01,-3.306082113508477379e-09,-3.306552856887424659e-09
2.300000000000001210e-01,-3.009927972008818479e-09,-3.010369549129233668e-09
2.350000000000001255e-01,-2.740323208881836204e-09,-2.740738992797450010e-09
2.400000000000001299e-01,-2.494873077919997024e-09,-2.495265768491008512e-09
2.450000000000001343e-01,-2.271404350354778153e-09,-2.271776118453698208e-09
2.500000000000001110e-01,-2.067942997642932632e-09,-2.068295599814778364e-09
2.550000000000001155e-01,-1.882694698279138922e-09,-1.883029567742866273e-09
2.600000000000001199e-01,-1.714027644598254381e-09,-1.714345963300263674e-09
2.650000000000001243e-01,-1.560457261464589037e-09,-1.560760016972327447e-09
2.700000000000001288e-01,-1.420632543294529920e-09,-1.420920573570924587e-09
2.750000000000001332e-01,-1.293323782205354629e-09,-1.293597810694643866e-09
2.800000000000001377e-01,-1.177411507376845127e-09,-1.177672170362777921e-09
2.850000000000001421e-01,-1.071876489889565497e-09,-1.072124357692217582e-09
2.900000000000001465e-01,-9.757906925177921706e-10,-9.760262857929004736e-10
2.950000000000001510e-01,-8.883090629224332984e-10,-8.885328650767197350e-10
3.000000000000001554e-01,-8.086620833035195240e-10,-8.088745498451076616e-10
}\pnpminimumstandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      xmax = 0.1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$t^n$,
      ylabel=Minimum nodal value,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(0.0, 0.6)},anchor=north west},
    ]
    \addplot+[color=blue] table[x=time, y=neg_minimum, col sep=comma]{\pnpminimumnodal};
    \addlegendentry{$\left(\finneg^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=neg_minimum, col sep=comma]{\pnpminimumstandard};
    \addlegendentry{$\finneg^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> PNP_minimum_pos.tex <==
\pgfplotstableread[col sep=comma]{
  time,pos_minimum,neg_minimum
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
5.000000000000000104e-03,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,0.000000000000000000e+00,0.000000000000000000e+00
1.499999999999999944e-02,0.000000000000000000e+00,0.000000000000000000e+00
2.000000000000000042e-02,0.000000000000000000e+00,0.000000000000000000e+00
2.500000000000000139e-02,0.000000000000000000e+00,0.000000000000000000e+00
3.000000000000000236e-02,0.000000000000000000e+00,0.000000000000000000e+00
3.500000000000000333e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.000000000000000083e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.499999999999999833e-02,0.000000000000000000e+00,0.000000000000000000e+00
4.999999999999999584e-02,0.000000000000000000e+00,0.000000000000000000e+00
5.499999999999999334e-02,0.000000000000000000e+00,0.000000000000000000e+00
5.999999999999999084e-02,0.000000000000000000e+00,0.000000000000000000e+00
6.499999999999998834e-02,0.000000000000000000e+00,0.000000000000000000e+00
6.999999999999999278e-02,0.000000000000000000e+00,0.000000000000000000e+00
7.499999999999999722e-02,0.000000000000000000e+00,0.000000000000000000e+00
8.000000000000000167e-02,0.000000000000000000e+00,0.000000000000000000e+00
8.500000000000000611e-02,0.000000000000000000e+00,0.000000000000000000e+00
9.000000000000001055e-02,0.000000000000000000e+00,0.000000000000000000e+00
9.500000000000001499e-02,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000194e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.050000000000000239e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.100000000000000283e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.150000000000000328e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.200000000000000372e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.250000000000000278e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.300000000000000322e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.350000000000000366e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.400000000000000411e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.450000000000000455e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.500000000000000500e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.550000000000000544e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.600000000000000588e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.650000000000000633e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.700000000000000677e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.750000000000000722e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.800000000000000766e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.850000000000000810e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.900000000000000855e-01,0.000000000000000000e+00,0.000000000000000000e+00
1.950000000000000899e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.000000000000000944e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.050000000000000988e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.100000000000001033e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.150000000000001077e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.200000000000001121e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.250000000000001166e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.300000000000001210e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.350000000000001255e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.400000000000001299e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.450000000000001343e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.500000000000001110e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.550000000000001155e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.600000000000001199e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.650000000000001243e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.700000000000001288e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.750000000000001332e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.800000000000001377e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.850000000000001421e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.900000000000001465e-01,0.000000000000000000e+00,0.000000000000000000e+00
2.950000000000001510e-01,0.000000000000000000e+00,0.000000000000000000e+00
3.000000000000001554e-01,0.000000000000000000e+00,0.000000000000000000e+00
}\pnpminimumnodal

\pgfplotstableread[col sep=comma]{
  time,pos_minimum,neg_minimum
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
5.000000000000000104e-03,-1.405643294684345675e-07,-1.405704428717706597e-07
1.000000000000000021e-02,-2.995559360092291571e-07,-2.995744547432255511e-07
1.499999999999999944e-02,-4.240983658598755987e-07,-4.244440927184824908e-07
2.000000000000000042e-02,-6.042881611050651390e-07,-6.050204291681579786e-07
2.500000000000000139e-02,-9.035815668571152448e-07,-9.024481806005127958e-07
3.000000000000000236e-02,-1.714242275728821847e-06,-1.708440589568439135e-06
3.500000000000000333e-02,-1.375382888923760969e-06,-1.375603783461081400e-06
4.000000000000000083e-02,-1.835331880835977527e-06,-1.837126814986924697e-06
4.499999999999999833e-02,-7.946771759895487073e-06,-7.953924530072463699e-06
4.999999999999999584e-02,-1.310550312252966773e-06,-1.310951563898962183e-06
5.499999999999999334e-02,-1.462390981479428026e-06,-1.455458649365350411e-06
5.999999999999999084e-02,-1.051267578914603096e+00,-7.004202267737725807e-01
6.499999999999998834e-02,-8.721113687688244147e-07,-8.747337482327466432e-07
6.999999999999999278e-02,-9.455369071839194784e-07,-9.669589666523236099e-07
7.499999999999999722e-02,-2.220081470473490620e-06,-2.209307866129259891e-06
8.000000000000000167e-02,-3.544641120310966966e-07,-3.530500901475218096e-07
8.500000000000000611e-02,-7.847042277598302300e-07,-7.822290572582750142e-07
9.000000000000001055e-02,-3.109214433750702398e-07,-3.129106830310336495e-07
9.500000000000001499e-02,-9.425252334415634924e-08,-9.457456601279984454e-08
1.000000000000000194e-01,-5.884370797467955172e-08,-5.879209858595863190e-08
1.050000000000000239e-01,-4.507367120548730928e-08,-4.505930529570959256e-08
1.100000000000000283e-01,-3.659969630074845715e-08,-3.659797539628692187e-08
1.150000000000000328e-01,-3.162452792934128119e-08,-3.163656386523667492e-08
1.200000000000000372e-01,-2.752761547189028016e-08,-2.753810058857790013e-08
1.250000000000000278e-01,-2.415734893159521524e-08,-2.416593168837875349e-08
1.300000000000000322e-01,-2.137239836953308748e-08,-2.137932563523160450e-08
1.350000000000000366e-01,-1.903873869593643921e-08,-1.904434015109463133e-08
1.400000000000000411e-01,-1.705217795399517225e-08,-1.705673514680747252e-08
1.450000000000000455e-01,-1.533662147430295969e-08,-1.534035404110924266e-08
1.500000000000000500e-01,-1.383716975789958356e-08,-1.384024716111736738e-08
1.550000000000000544e-01,-1.251386741335130175e-08,-1.251642166516244954e-08
1.600000000000000588e-01,-1.133712001713722625e-08,-1.133925511144068054e-08
1.650000000000000633e-01,-1.028453464218932441e-08,-1.028633313083987956e-08
1.700000000000000677e-01,-9.338774835808436423e-09,-9.340302515177399461e-09
1.750000000000000722e-01,-8.486103565708369712e-09,-8.487412959933764453e-09
1.800000000000000766e-01,-7.715599695084994563e-09,-7.716734851752882967e-09
1.850000000000000810e-01,-7.017775102260017726e-09,-7.018768653271426255e-09
1.900000000000000855e-01,-6.384867993782455443e-09,-6.385746255610531426e-09
1.950000000000000899e-01,-5.810238053993175722e-09,-5.811021998527919888e-09
2.000000000000000944e-01,-5.288114677883715080e-09,-5.288821002620289237e-09
2.050000000000000988e-01,-4.813428444408713921e-09,-4.814070433492846812e-09
2.100000000000001033e-01,-4.381687468500633493e-09,-4.382275684568504954e-09
2.150000000000001077e-01,-3.988884835130875806e-09,-3.989427674390603251e-09
2.200000000000001121e-01,-3.631427759734392399e-09,-3.631931896704475708e-09
2.250000000000001166e-01,-3.306082113508477379e-09,-3.306552856887424659e-09
2.300000000000001210e-01,-3.009927972008818479e-09,-3.010369549129233668e-09
2.350000000000001255e-01,-2.740323208881836204e-09,-2.740738992797450010e-09
2.400000000000001299e-01,-2.494873077919997024e-09,-2.495265768491008512e-09
2.450000000000001343e-01,-2.271404350354778153e-09,-2.271776118453698208e-09
2.500000000000001110e-01,-2.067942997642932632e-09,-2.068295599814778364e-09
2.550000000000001155e-01,-1.882694698279138922e-09,-1.883029567742866273e-09
2.600000000000001199e-01,-1.714027644598254381e-09,-1.714345963300263674e-09
2.650000000000001243e-01,-1.560457261464589037e-09,-1.560760016972327447e-09
2.700000000000001288e-01,-1.420632543294529920e-09,-1.420920573570924587e-09
2.750000000000001332e-01,-1.293323782205354629e-09,-1.293597810694643866e-09
2.800000000000001377e-01,-1.177411507376845127e-09,-1.177672170362777921e-09
2.850000000000001421e-01,-1.071876489889565497e-09,-1.072124357692217582e-09
2.900000000000001465e-01,-9.757906925177921706e-10,-9.760262857929004736e-10
2.950000000000001510e-01,-8.883090629224332984e-10,-8.885328650767197350e-10
3.000000000000001554e-01,-8.086620833035195240e-10,-8.088745498451076616e-10
}\pnpminimumstandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      xmax = 0.1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$t^n$,
      ylabel=Minimum nodal value,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(0.0, 0.6)},anchor=north west},
    ]
    \addplot+[color=blue] table[x=time, y=pos_minimum, col sep=comma]{\pnpminimumnodal};
    \addlegendentry{$\left(\finpos^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=pos_minimum, col sep=comma]{\pnpminimumstandard};
    \addlegendentry{$\finpos^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> dd_energy.tex <==
\pgfplotstableread[col sep=comma]{time,non_boundary_energy,boundary_energy,energy_change,cumulative_energy
  0.000000000000000000e+00,2.199147562124849076e-01,0.000000000000000000e+00,0.000000000000000000e+00,2.199147562124849076e-01
  2.999999999999999737e-04,1.848496380700734021e-01,2.308331463601664581e-12,-3.506511814010317141e-02,1.848496380723817223e-01
  5.999999999999999474e-04,1.687475931736681645e-01,5.811088708123181972e-11,-1.610204483829434999e-02,1.687475932340873896e-01
  8.999999999999999754e-04,1.580986351165325210e-01,4.245607115837731874e-10,-1.064895763257493223e-02,1.580986356015124383e-01
  1.199999999999999895e-03,1.500376704934126282e-01,1.602061538682472285e-09,-8.060963021058353828e-03,1.500376725804540845e-01
  1.499999999999999814e-03,1.431685262457856600e-01,3.955605002329731666e-09,-6.869140292021965778e-03,1.431685322884321265e-01
  1.799999999999999734e-03,1.366007706085364537e-01,7.269488671484830102e-09,-6.567748367760534688e-03,1.366007839206715979e-01
  2.099999999999999870e-03,1.298163922448306584e-01,1.078338560403733639e-08,-6.784367580320191556e-03,1.298164163403514038e-01
  2.399999999999999790e-03,1.226304897249695935e-01,1.365539250878288122e-08,-7.185888864468556285e-03,1.226305274758828501e-01
  2.699999999999999709e-03,1.150985916044888341e-01,1.538501307932216320e-08,-7.531882735467679973e-03,1.150986447404151736e-01
  2.999999999999999629e-03,1.073922604825026800e-01,1.592253641569910468e-08,-7.706315199449738015e-03,1.073923295409654338e-01
  3.299999999999999548e-03,9.969442515234913649e-02,1.552639636373238201e-08,-7.697819803757179578e-03,9.969450973720825337e-02
  3.599999999999999468e-03,9.214067177741985804e-02,1.455352234503447442e-08,-7.553738821406933736e-03,9.214077091580132051e-02
  3.899999999999999387e-03,8.480430585438203384e-02,1.331116404423092748e-08,-7.336352611873779919e-03,8.480441830392754232e-02
  4.199999999999999740e-03,7.770886069393494189e-02,1.199964498632034602e-08,-7.095433160802105954e-03,7.770898514312543637e-02
  4.499999999999999660e-03,7.085058497562317370e-02,1.071908313610452783e-08,-6.858264999228632329e-03,7.085072014389680317e-02
  4.799999999999999580e-03,6.421896496937770649e-02,9.502854496886482977e-09,-6.631610503390969989e-03,6.421910964050582538e-02
  5.099999999999999499e-03,5.781007203625214419e-02,8.351881821089098411e-09,-6.408884581243741614e-03,5.781022505926208810e-02
  5.399999999999999419e-03,5.163243723457619505e-02,7.258451007196782558e-09,-6.177627543224942230e-03,5.163259751603714587e-02
  5.699999999999999338e-03,4.570745915537709897e-02,6.218425281181430704e-09,-5.924971860773815303e-03,4.570762565526333143e-02
  5.999999999999999258e-03,4.006666874304094100e-02,5.235004790167192489e-09,-5.640785177331368062e-03,4.006684047793196424e-02
  6.299999999999999177e-03,3.474756289130963988e-02,4.317754403287734873e-09,-5.319101533976897979e-03,3.474773894395506713e-02
  6.599999999999999097e-03,2.978900467852890060e-02,3.479599168956088640e-09,-4.958554733181570577e-03,2.978918421077349568e-02
  6.899999999999999016e-03,2.522674377993461281e-02,2.733360091140925201e-09,-4.562258165234196576e-03,2.522692604553929824e-02
  7.199999999999998936e-03,2.108944419220126071e-02,2.088703979311810113e-09,-4.137297499029372362e-03,2.108962854650992674e-02
  7.499999999999998855e-03,1.739556819456164471e-02,1.550038596893535952e-09,-3.693874447601018952e-03,1.739575409890890823e-02
  7.799999999999998775e-03,1.415141362440000376e-02,1.115644581171375861e-09,-3.244153454517059894e-03,1.415160064439184746e-02
  8.099999999999999561e-03,1.135047502903499712e-02,7.780609525412894990e-10,-2.800937817304054167e-03,1.135066282708779330e-02
  8.399999999999999481e-03,8.974114151479861690e-03,5.254561016072051687e-10,-2.376360352099033627e-03,8.974302474988758369e-03
  8.699999999999999400e-03,6.993335934448852327e-03,3.435214465979692665e-10,-1.980777873509562831e-03,6.993524601479196405e-03
  8.999999999999999320e-03,5.371326304875064482e-03,2.173885819445992495e-10,-1.622009412185205883e-03,5.371515189293990522e-03
  9.299999999999999239e-03,4.066347186619120868e-03,1.331830641080592923e-10,-1.304978985072879428e-03,4.066536204221110444e-03
  9.599999999999999159e-03,3.034603706638798123e-03,7.901875648514164389e-11,-1.031743400961566363e-03,3.034792803259544515e-03
  9.899999999999999079e-03,2.232778399375905977e-03,4.542354907209773759e-11,-8.018252618393431098e-04,2.232967541420201405e-03
  1.019999999999999900e-02,1.620037907883490995e-03,2.531298153681566024e-11,-6.127404661794334535e-04,1.620227075240768169e-03
  1.049999999999999892e-02,1.159430877688075569e-03,1.368350008375720933e-11,-4.606070165119153462e-04,1.159620058728852822e-03
  1.079999999999999884e-02,8.186907866482352227e-04,7.180348590712855314e-12,-3.407400838594917456e-04,8.188799748693609140e-04
  1.109999999999999876e-02,5.705236286928061203e-04,3.660219240103056096e-12,-2.481671542952098393e-04,5.707128205741510748e-04
  1.139999999999999868e-02,3.924958541310393087e-04,1.813887853891257156e-12,-1.780277727478789588e-04,3.926850478262721160e-04
  1.169999999999999860e-02,2.666471158351956666e-04,8.745580769411842455e-13,-1.258487374212855663e-04,2.668363104049866039e-04
  1.199999999999999852e-02,1.789426124883065146e-04,4.105590072175297984e-13,-8.770450293633014118e-05,1.791318074686564356e-04
  1.229999999999999843e-02,1.186591121595101172e-04,1.878031260542003963e-13,-6.028350014099326877e-05,1.188483073276631668e-04
  1.259999999999999835e-02,7.777389500673964856e-05,8.377169551193909431e-14,-4.088521706899877464e-05,7.796309025866439218e-05
  1.289999999999999827e-02,5.040177427637547810e-05,3.646530335888215384e-14,-2.737212069389886675e-05,5.059096956476551865e-05
  1.319999999999999819e-02,3.230494092758388224e-05,1.550114420041063613e-14,-1.809683333329045247e-05,3.249413623147506618e-05
  1.349999999999999811e-02,2.048485095867363210e-05,6.439529295131347773e-15,-1.182008996247072112e-05,2.067404626900435014e-05
  1.379999999999999803e-02,1.285476850814233102e-05,2.616057342197840476e-15,-7.630082447915243212e-06,1.304396382108910523e-05
  1.409999999999999795e-02,7.985225527448179707e-06,1.039992661384737717e-15,-4.869542979654158331e-06,8.174420841434946056e-06
  1.439999999999999787e-02,4.911592195982456864e-06,4.048377776424156655e-16,-3.073633331060885140e-06,5.100787510374060917e-06
  1.469999999999999779e-02,2.992175277987077897e-06,1.544074118556565893e-16,-1.919416917840971637e-06,3.181370592533089703e-06
  1.499999999999999771e-02,1.805907290672649105e-06,5.773655669969651306e-17,-1.186267987256692274e-06,1.995102605276397218e-06
  1.529999999999999763e-02,1.080085812739615651e-06,2.117773758195179541e-17,-7.258214779118557249e-07,1.269281127364541493e-06
  1.559999999999999755e-02,6.402989479462754845e-07,7.624222318092103828e-18,-4.397868647857159698e-07,8.294942625788256822e-07
  1.589999999999999747e-02,3.763336210565368966e-07,2.695451669194529319e-18,-2.639653268870431172e-07,5.655289356917825650e-07
  1.619999999999999912e-02,2.193459667805549626e-07,9.362935876783036046e-19,-1.569876542750456450e-07,4.085412814167368406e-07
  1.650000000000000078e-02,1.268090253618538173e-07,3.197077764463520583e-19,-9.253694141838144336e-08,3.160043399983554237e-07
  1.680000000000000243e-02,7.273256080255872687e-08,1.073651978024877696e-19,-5.407646455918772235e-08,2.619278754391677212e-07
  1.710000000000000409e-02,4.139587378975217027e-08,3.547676660943689105e-20,-3.133668701277108048e-08,2.305911884263966209e-07
  1.740000000000000574e-02,2.338422446069711199e-08,1.153953457640461307e-20,-1.801164932904351746e-08,2.125795390973530803e-07
  1.770000000000000739e-02,1.311330074287498924e-08,3.696437086651604007e-21,-1.027092371781842690e-08,2.023086153795346799e-07
  1.800000000000000905e-02,7.301411108931496578e-09,1.166565398833674731e-21,-5.811889633942326341e-09,1.964967257455923585e-07
  1.830000000000001070e-02,4.037264544785125831e-09,3.628601541212877050e-22,-3.264146564146008028e-09,1.932325791814463443e-07
  1.860000000000001236e-02,2.217330970605902988e-09,1.112863416686105900e-22,-1.819933574179111588e-09,1.914126456072672260e-07
  1.890000000000001401e-02,1.209794246438620740e-09,3.366496994893523899e-23,-1.007536724167248540e-09,1.904051088830999655e-07
  1.920000000000001567e-02,6.558469775602719909e-10,1.004858010782952701e-23,-5.539472688783387191e-10,1.898511616142216260e-07
  1.950000000000001732e-02,3.533243278072570865e-10,2.960549125550178193e-24,-3.025226497530119575e-10,1.895486389644686218e-07
  1.980000000000001897e-02,1.891874475820130689e-10,8.612437050369860574e-25,-1.641368802252431646e-10,1.893845020842433739e-07
  2.010000000000002063e-02,1.006988295926171626e-10,2.474613864247786124e-25,-8.848861798939566076e-11,1.892960134662539683e-07
  2.040000000000002228e-02,5.328848045228106464e-11,7.025094868986340700e-26,-4.741034914033602683e-11,1.892486031171136260e-07
  2.070000000000002394e-02,2.804016241954036898e-11,1.971020246902935259e-26,-2.524831803274067627e-11,1.892233547990808902e-07
  2.100000000000002559e-02,1.467322295267972636e-11,5.467051718676610649e-27,-1.336693946686063778e-11,1.892099878596140243e-07
  2.130000000000002724e-02,7.637055949042330696e-12,1.499547022008768375e-27,-7.036167003637394045e-12,1.892029516926103817e-07
  2.160000000000002890e-02,3.954009935274744400e-12,4.068464064411938438e-28,-3.683046013767585488e-12,1.891992686465966210e-07
  2.190000000000003055e-02,2.036643437052935999e-12,1.092151791119058325e-28,-1.917366498221808400e-12,1.891973512800984161e-07
  2.220000000000003221e-02,1.043782898622909150e-12,2.901524261950380703e-29,-9.928605384300268493e-13,1.891963584195599799e-07
  2.250000000000003386e-02,5.323216674722604608e-13,7.630792851893545319e-30,-5.114612311506486893e-13,1.891958469583288342e-07
  2.280000000000003552e-02,2.701818802130871387e-13,1.987110459587048844e-30,-2.621397872591733221e-13,1.891955848185415600e-07
  2.310000000000003717e-02,1.364910680931661052e-13,5.124816610943400338e-31,-1.336908121199210334e-13,1.891954511277294343e-07
  2.340000000000003882e-02,6.863799289618226975e-14,1.309328851797725124e-31,-6.785307519698383550e-14,1.891953832746542521e-07
  2.370000000000004048e-02,3.436230277676188076e-14,3.314504934304240841e-32,-3.427569011942038899e-14,1.891953489989641215e-07
  2.400000000000004213e-02,1.712777563773177721e-14,8.315536966858397403e-33,-1.723452713903010355e-14,1.891953317644369951e-07
  2.430000000000004379e-02,8.500864331365588295e-15,2.067950729236119952e-33,-8.626911306366188913e-15,1.891953231375256737e-07
  2.460000000000004544e-02,4.201552314516788167e-15,5.098948919984825287e-34,-4.299312016848800128e-15,1.891953188382136765e-07
  2.490000000000004710e-02,2.068145062743098919e-15,1.246694484491261107e-34,-2.133407251773689248e-15,1.891953167048064035e-07
  2.520000000000004875e-02,1.013947715001751721e-15,3.023290742334599517e-35,-1.054197347741347198e-15,1.891953156506090762e-07
  2.550000000000005040e-02,4.951663948766337665e-16,7.273423907336507394e-36,-5.187813201251179543e-16,1.891953151318277334e-07
  2.580000000000005206e-02,2.408931380949605047e-16,1.736091386805251269e-36,-2.542732567816732618e-16,1.891953148775544778e-07
  2.610000000000005371e-02,1.167537796850950922e-16,4.112025918483515490e-37,-1.241393584098654125e-16,1.891953147534151290e-07
  2.640000000000005537e-02,5.638003127088701321e-17,9.666324912840988860e-38,-6.037374841420807903e-17,1.891953146930413733e-07
  2.670000000000005702e-02,2.712821036539303577e-17,2.255890062835430326e-38,-2.925182090549397744e-17,1.891953146637895670e-07
  2.700000000000005868e-02,1.300741923196038666e-17,5.227034728807779673e-39,-1.412079113343265066e-17,1.891953146496687601e-07
  2.730000000000006033e-02,6.215371392715831437e-18,1.202592393674599957e-39,-6.792047839244555220e-18,1.891953146428767205e-07
  2.760000000000006198e-02,2.959919544451758935e-18,2.747716917834062284e-40,-3.255451848264072502e-18,1.891953146396212818e-07
  2.790000000000006364e-02,1.404946168303883786e-18,6.235611219742013675e-41,-1.554973376147875148e-18,1.891953146380662881e-07
  2.820000000000006529e-02,6.647153163846243407e-19,1.405726606116868705e-41,-7.402308519192594456e-19,1.891953146373260607e-07
  2.850000000000006695e-02,3.134991685570539721e-19,3.148452069858503599e-42,-3.512161478275703686e-19,1.891953146369748597e-07
  2.880000000000006860e-02,1.473973000015638939e-19,7.006895712995789643e-43,-1.661018685554900782e-19,1.891953146368087618e-07
  2.910000000000007025e-02,6.909109522054640648e-20,1.549683283967055185e-43,-7.830620478101748746e-20,1.891953146367304377e-07
  2.940000000000007191e-02,3.228942527815223571e-20,3.406912622454258828e-44,-3.680166994239417077e-20,1.891953146366936447e-07
  2.970000000000007356e-02,1.504630388795315829e-20,7.445807124354609132e-45,-1.724312139019907741e-20,1.891953146366763864e-07
  3.000000000000007522e-02,6.991261383822294510e-21,1.617741662417558733e-45,-8.055042504130863781e-21,1.891953146366683396e-07
}\ddenergynodal

\pgfplotstableread[col sep=comma]{
  time,non_boundary_energy,boundary_energy,energy_change,cumulative_energy
  0.000000000000000000e+00,2.199147562124849076e-01,0.000000000000000000e+00,0.000000000000000000e+00,2.199147562124849076e-01
  2.999999999999999737e-04,1.848496261807428820e-01,2.288961474320722771e-12,-3.506513002945306490e-02,1.848496261830318566e-01
  5.999999999999999474e-04,1.687472758166946862e-01,5.752653840247096221e-11,-1.610235030652165666e-02,1.687472758765101999e-01
  8.999999999999999754e-04,1.580981616267699563e-01,4.192643791441516629e-10,-1.064911377066035149e-02,1.580981621058498432e-01
  1.199999999999999895e-03,1.500371064423541567e-01,1.577862823243022304e-09,-8.061053606552976564e-03,1.500371084992968562e-01
  1.499999999999999814e-03,1.431679058574101826e-01,3.883448928113788585e-09,-6.869196701495046235e-03,1.431679117978018057e-01
  1.799999999999999734e-03,1.366001125450923837e-01,7.112466671723608444e-09,-6.567786199851126903e-03,1.366001255979506779e-01
  2.099999999999999870e-03,1.298157074665126365e-01,1.051577731577911189e-08,-6.784394562802431410e-03,1.298157310351482630e-01
  2.399999999999999790e-03,1.226297866687059979e-01,1.327628639655228097e-08,-7.185907521520241981e-03,1.226298235136280140e-01
  2.699999999999999709e-03,1.150978789798322438e-01,1.491699438839896267e-08,-7.531892771879366080e-03,1.150979307417486497e-01
  2.999999999999999629e-03,1.073915477062680063e-01,1.539953506415930759e-08,-7.706315874029173729e-03,1.073916148677194760e-01
  3.299999999999999548e-03,9.969372112388408258e-02,1.498030220389164277e-08,-7.697811602081720134e-03,9.969380326563775929e-02
  3.599999999999999468e-03,9.213998317115135173e-02,1.400718417455521475e-08,-7.553723945548556154e-03,9.214007932008919100e-02
  3.899999999999999387e-03,8.480363600216891951e-02,1.277793370437462810e-08,-7.336334391048728032e-03,8.480374492904046990e-02
  4.199999999999999740e-03,7.770820956198475071e-02,1.148629072722004013e-08,-7.095414953893441207e-03,7.770832997514702523e-02
  4.499999999999999660e-03,7.084995010140636429e-02,1.022924365457350069e-08,-6.858249231334732042e-03,7.085008074381229926e-02
  4.799999999999999580e-03,6.421834285763892980e-02,9.039482972400094005e-09,-6.631598204284462443e-03,6.421848253952783248e-02
  5.099999999999999499e-03,5.780945950038889752e-02,7.918332804098931767e-09,-6.408875438917228592e-03,5.780960710061060909e-02
  5.399999999999999419e-03,5.163183236822926903e-02,6.858561096013528233e-09,-6.177620273598532705e-03,5.163198682701207465e-02
  5.699999999999999338e-03,4.570686184256775308e-02,5.856033420472734574e-09,-5.924964669628095607e-03,4.570702215738398078e-02
  5.999999999999999258e-03,4.006608075874337066e-02,4.913304561855908772e-09,-5.640776170519820609e-03,4.006624598686416017e-02
  6.299999999999999177e-03,3.474698769717780855e-02,4.038729235374825908e-09,-5.319089022836326515e-03,3.474715696402783105e-02
  6.599999999999999097e-03,2.978844701691426081e-02,3.243663831563653267e-09,-4.958537436599716290e-03,2.978861952742811389e-02
  6.899999999999999016e-03,2.522620915122607971e-02,2.539245068394232797e-09,-4.562235326443112547e-03,2.522638420098500048e-02
  7.199999999999998936e-03,2.108893828595639550e-02,1.933571216595843271e-09,-4.137268931698467878e-03,2.108911526928653260e-02
  7.499999999999998855e-03,1.739509633689543394e-02,1.429787360259208944e-09,-3.693840519273601432e-03,1.739527475001293247e-02
  7.799999999999998775e-03,1.415098029747725167e-02,1.025344127919569923e-09,-3.244115014074054528e-03,1.415115973593887751e-02
  8.099999999999999561e-03,1.135008350785405781e-02,7.124320918677835363e-10,-2.800896077191101802e-03,1.135026365874777614e-02
  8.399999999999999481e-03,8.973766286629613481e-03,4.793226799942809781e-10,-2.376316741901764260e-03,8.973946916846012312e-03
  8.699999999999999400e-03,6.993032089097101812e-03,3.121682218025272636e-10,-1.980733885364289841e-03,6.993213031481721603e-03
  8.999999999999999320e-03,5.371065433880464930e-03,1.967901261767453954e-10,-1.621966458426510804e-03,5.371246573055211450e-03
  9.299999999999999239e-03,4.066127029301070360e-03,1.200999548053999810e-10,-1.304938284479439849e-03,4.066308288575771167e-03
  9.599999999999999159e-03,3.034421054962467990e-03,7.098289395085146140e-11,-1.031705903355708328e-03,3.034602385220063273e-03
  9.899999999999999079e-03,2.232629400808729386e-03,4.064820732642279730e-11,-8.017916135055312568e-04,2.232810771714531690e-03
  1.019999999999999900e-02,1.619918365996397174e-03,2.256609757768649154e-11,-6.127110122462346752e-04,1.620099759468297124e-03
  1.049999999999999892e-02,1.159336521709667832e-03,1.215297262818326642e-11,-4.605818321337567037e-04,1.159517927334540420e-03
  1.079999999999999884e-02,8.186174913423314038e-04,6.353696421645298580e-12,-3.407190240136399959e-04,8.187989033209005325e-04
  1.109999999999999876e-02,5.704675760094736914e-04,3.227085600348366246e-12,-2.481499121057721214e-04,5.706489912151284111e-04
  1.139999999999999868e-02,3.924536366133678884e-04,1.593550299352341392e-12,-1.780139378025555059e-04,3.926350534125728781e-04
  1.169999999999999860e-02,2.666157879364833608e-04,7.656451331786093530e-13,-1.258378479112393848e-04,2.667972055013334933e-04
  1.199999999999999852e-02,1.789196995935767400e-04,3.582045506945298316e-13,-8.769608798470206591e-05,1.791011175166314410e-04
  1.229999999999999843e-02,1.186425884873910675e-04,1.633086168193160703e-13,-6.027711094287705623e-05,1.188240065737543712e-04
  1.259999999999999835e-02,7.776214122559062117e-05,7.260878822099055664e-14,-4.088044718919165723e-05,7.794355938456271396e-05
  1.289999999999999827e-02,5.039352421196470640e-05,3.150594183162787739e-14,-2.736861698211997203e-05,5.057494240244274532e-05
  1.319999999999999819e-02,3.229922473103395659e-05,1.335157001777899775e-14,-1.809429946757917953e-05,3.248064293486356579e-05
  1.349999999999999811e-02,2.048093998416049925e-05,5.529854706761107177e-15,-1.181828474134360274e-05,2.066235819351995966e-05
  1.379999999999999803e-02,1.285212521702613144e-05,2.239920215046298128e-15,-7.628814764894447630e-06,1.303354342862551288e-05
  1.409999999999999795e-02,7.983460151034563033e-06,8.879233641502690347e-16,-4.868665065103644942e-06,8.164878363521867088e-06
  1.439999999999999787e-02,4.910426707697949250e-06,3.446829420458149852e-16,-3.073033442991930666e-06,5.091844920529937269e-06
  1.469999999999999779e-02,2.991414428997895119e-06,1.311092546623601474e-16,-1.919012278568944865e-06,3.172832641960992404e-06
  1.499999999999999771e-02,1.805415991096289851e-06,4.889615854763365833e-17,-1.185998437852709021e-06,1.986834204108283171e-06
  1.529999999999999763e-02,1.079771917448215219e-06,1.788930330719860747e-17,-7.256440736301852958e-07,1.261190130478097875e-06
  1.559999999999999755e-02,6.401004561370376299e-07,6.424361308100084380e-18,-4.396714613047532146e-07,8.215186691733446073e-07
  1.589999999999999747e-02,3.762093573004326357e-07,2.265772081545036825e-18,-2.638910988343392339e-07,5.576275703390052675e-07
  1.619999999999999912e-02,2.192689276989732584e-07,7.851917353500702456e-19,-1.569404296006741777e-07,4.006871407383311692e-07
  1.650000000000000078e-02,1.267617146916719924e-07,2.675000423820071550e-19,-9.250721300703376244e-08,3.081799277312973803e-07
  1.680000000000000243e-02,7.270377348105612070e-08,8.963305992648348076e-20,-5.405794121052623842e-08,2.541219865207711617e-07
  1.710000000000000409e-02,4.137851391548115339e-08,2.955349903211428940e-20,-3.132525956554541380e-08,2.227967269552257016e-07
  1.740000000000000574e-02,2.337384677754021551e-08,9.592653923764109160e-21,-1.800466713793134589e-08,2.047920598172943623e-07
  1.770000000000000739e-02,1.310714947590475072e-08,3.066505669209927395e-21,-1.026669730163239760e-08,1.945253625156619514e-07
  1.800000000000000905e-02,7.297795033398345562e-09,9.658355567333590434e-22,-5.809354442505439015e-09,1.887160080731564984e-07
  1.830000000000001070e-02,4.035155847324728608e-09,2.998402674067392515e-22,-3.262639186073317100e-09,1.854533688870831775e-07
  1.860000000000001236e-02,2.216110894677345864e-09,9.178482720578152517e-23,-1.819044952647290927e-09,1.836343239344358639e-07
  1.890000000000001401e-02,1.209093688401948792e-09,2.771449551453632212e-23,-1.007017206275369362e-09,1.826273067281605119e-07
  1.920000000000001567e-02,6.554477026869063167e-10,8.257594943103276181e-24,-5.536459857150342032e-10,1.820736607424454520e-07
  1.950000000000001732e-02,3.530984084088911055e-10,2.428626291948349182e-24,-3.023492942780127813e-10,1.817713114481674453e-07
  1.980000000000001897e-02,1.890605161760921782e-10,7.052988702610729897e-25,-1.640378922327982294e-10,1.816072735559346469e-07
  2.010000000000002063e-02,1.006280029926850575e-10,2.023163576896157948e-25,-8.843251318340691384e-11,1.815188410427512398e-07
  2.040000000000002228e-02,5.324922403981517057e-11,5.734153762767972114e-26,-4.737877895286982881e-11,1.814714622637983852e-07
  2.070000000000002394e-02,2.801854596473633862e-11,1.606271252916260332e-26,-2.523067807507881580e-11,1.814462315857232961e-07
  2.100000000000002559e-02,1.466139557770018851e-11,4.448422269266727497e-27,-1.335715038703614525e-11,1.814328744353362629e-07
  2.130000000000002724e-02,7.630624772543643533e-12,1.218296183933039342e-27,-7.030770805156543365e-12,1.814258436645311084e-07
  2.160000000000002890e-02,3.950534120590802287e-12,3.300484686991896388e-28,-3.680090651952841246e-12,1.814221635738791458e-07
  2.190000000000003055e-02,2.034775979293478989e-12,8.846976945835186404e-29,-1.915758141297323299e-12,1.814202478157378479e-07
  2.220000000000003221e-02,1.042785348326809697e-12,2.347010893346678937e-29,-9.919906309666692920e-13,1.814192558251068807e-07
  2.250000000000003386e-02,5.317917983967371988e-13,6.163757246746809710e-30,-5.109935499300724978e-13,1.814187448315569564e-07
  2.280000000000003552e-02,2.699019755363461711e-13,1.602839166561246646e-30,-2.618898228603910277e-13,1.814184829417340813e-07
  2.310000000000003717e-02,1.363440009010828333e-13,4.128087561339496317e-31,-1.335579746352633379e-13,1.814183493837594593e-07
  2.340000000000003882e-02,6.856112587686955323e-14,1.053221699894196551e-31,-6.778287502421328006e-14,1.814182816008844355e-07
  2.370000000000004048e-02,3.432233263050209779e-14,2.662545537105714177e-32,-3.423879324636745544e-14,1.814182473620911924e-07
  2.400000000000004213e-02,1.710709546544644229e-14,6.670711418662029268e-33,-1.721523716505565550e-14,1.814182301468540237e-07
  2.430000000000004379e-02,8.490216896299017158e-15,1.656661812581655201e-33,-8.616878569147425135e-15,1.814182215299754635e-07
  2.460000000000004544e-02,4.196096538759369812e-15,4.079136443428653920e-34,-4.294120357539647345e-15,1.814182172358550900e-07
  2.490000000000004710e-02,2.065362560797909565e-15,9.959986621470124540e-35,-2.130733977961460247e-15,1.814182151051211060e-07
  2.520000000000004875e-02,1.012535088635828534e-15,2.412050754816908707e-35,-1.052827472162081031e-15,1.814182140522936427e-07
  2.550000000000005040e-02,4.944524312491521067e-16,5.794686165019875879e-36,-5.180826573866764274e-16,1.814182135342109962e-07
  2.580000000000005206e-02,2.405338650749507888e-16,1.381228456158092804e-36,-2.539185661742013179e-16,1.814182132802924092e-07
  2.610000000000005371e-02,1.165737623151556184e-16,3.267137011945319399e-37,-1.239601027597951704e-16,1.814182131563323137e-07
  2.640000000000005537e-02,5.629020861985366423e-17,7.670212406834961318e-38,-6.028355369530195416e-17,1.814182130960487671e-07
  2.670000000000005702e-02,2.708357509333898177e-17,1.787539173847160786e-38,-2.920663352651468246e-17,1.814182130668421446e-07
  2.700000000000005868e-02,1.298532751579846594e-17,4.135993201886935063e-39,-1.409824757754051428e-17,1.814182130527438900e-07
  2.730000000000006033e-02,6.204480168755133335e-18,9.502681145520747663e-40,-6.780847347043332609e-18,1.814182130459630472e-07
  2.760000000000006198e-02,2.954570750514526905e-18,2.168296980455605553e-40,-3.249909418240606430e-18,1.814182130427131406e-07
  2.790000000000006364e-02,1.402329178882988206e-18,4.914281508587015991e-41,-1.552241571631538699e-18,1.814182130411608733e-07
  2.820000000000006529e-02,6.634396150821558369e-19,1.106447021141721327e-41,-7.388895638008323689e-19,1.814182130404219959e-07
  2.850000000000006695e-02,3.128795419787486805e-19,2.475081764351534999e-42,-3.505600731034071564e-19,1.814182130400714301e-07
  2.880000000000006860e-02,1.470973994552968020e-19,5.501665865877853522e-43,-1.657821425234518785e-19,1.814182130399056499e-07
  2.910000000000007025e-02,6.894644404941888520e-20,1.215347447258778142e-43,-7.815095540587791684e-20,1.814182130398275111e-07
  2.940000000000007191e-02,3.221989169794330700e-20,2.668471852168919426e-44,-3.672655235147557820e-20,1.814182130397907710e-07
  2.970000000000007356e-02,1.501299003935128963e-20,5.824164438661157273e-45,-1.720690165859201736e-20,1.814182130397735657e-07
  3.000000000000007522e-02,6.975352436280602978e-21,1.263761022308960242e-45,-8.037637603070686654e-21,1.814182130397655453e-07
}\ddenergystandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
    % ymin = 1e-6,
    % ymax = 1e-1,
    cycle list/Dark2,
    thick,
    % xmode=log,
    % ymode=log,
    xlabel=$t^n$,
    ylabel=$L^2$-norm,
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    % no marks,
    legend style={at={(1.0, 0.4)},anchor=south east},
    ]
    \addplot+[color=blue] table[x=time, y=cumulative_energy, col sep=comma]{\ddenergynodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=cumulative_energy, col sep=comma]{\ddenergystandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> dd_maximum.tex <==
\pgfplotstableread[col sep=comma]{
  time,maximum
  0.000000000000000000e+00,1.000000000000000000e+00
  2.999999999999999737e-04,9.836343874725685943e-01
  5.999999999999999474e-04,9.384138802187880213e-01
  8.999999999999999754e-04,8.751941783829118027e-01
  1.199999999999999895e-03,8.115079224007369918e-01
  1.499999999999999814e-03,7.550542358095523321e-01
  1.799999999999999734e-03,7.096312519183334278e-01
  2.099999999999999870e-03,6.728771212912745270e-01
  2.399999999999999790e-03,6.426164341130546909e-01
  2.699999999999999709e-03,6.179467212669210729e-01
  2.999999999999999629e-03,5.973097574425002554e-01
  3.299999999999999548e-03,5.797520658665120674e-01
  3.599999999999999468e-03,5.641925682924004981e-01
  3.899999999999999387e-03,5.497724059420803222e-01
  4.199999999999999740e-03,5.353607563043649709e-01
  4.499999999999999660e-03,5.200311079563280092e-01
  4.799999999999999580e-03,5.028895435456897101e-01
  5.099999999999999499e-03,4.836865163333833872e-01
  5.399999999999999419e-03,4.612124643255600120e-01
  5.699999999999999338e-03,4.352796811060943294e-01
  5.999999999999999258e-03,4.068248659128679834e-01
  6.299999999999999177e-03,3.762613628403381205e-01
  6.599999999999999097e-03,3.433488377206951325e-01
  6.899999999999999016e-03,3.088454968541941570e-01
  7.199999999999998936e-03,2.736226157373216061e-01
  7.499999999999998855e-03,2.385980187455785939e-01
  7.799999999999998775e-03,2.046656113006411482e-01
  8.099999999999999561e-03,1.728852588861167494e-01
  8.399999999999999481e-03,1.438769012525825952e-01
  8.699999999999999400e-03,1.179891417808046628e-01
  8.999999999999999320e-03,9.512244240542069851e-02
  9.299999999999999239e-03,7.539585161075647302e-02
  9.599999999999999159e-03,5.876373179367132271e-02
  9.899999999999999079e-03,4.504799046299580445e-02
  1.019999999999999900e-02,3.397643653505865585e-02
  1.049999999999999892e-02,2.522132752023263647e-02
  1.079999999999999884e-02,1.843362708110653572e-02
  1.109999999999999876e-02,1.327029444740395955e-02
  1.139999999999999868e-02,9.413623820620848487e-03
  1.169999999999999860e-02,6.582968372097313704e-03
  1.199999999999999852e-02,4.540019480886906857e-03
  1.229999999999999843e-02,3.089196605124134611e-03
  1.259999999999999835e-02,2.074738300282401391e-03
  1.289999999999999827e-02,1.375895154042108522e-03
  1.319999999999999819e-02,9.013251013838473021e-04
  1.349999999999999811e-02,5.834675135275163571e-04
  1.379999999999999803e-02,3.733797793841262111e-04
  1.409999999999999795e-02,2.362861667476112097e-04
  1.439999999999999787e-02,1.479204756694926792e-04
  1.469999999999999779e-02,9.163566507483909981e-05
  1.499999999999999771e-02,5.619342223104208356e-05
  1.529999999999999763e-02,3.418379001260019333e-05
  1.559999999999999755e-02,2.060177024879680338e-05
  1.589999999999999747e-02,1.230105007164398104e-05
  1.619999999999999912e-02,7.278670621679375822e-06
  1.650000000000000078e-02,4.269220437445257321e-06
  1.680000000000000243e-02,2.482800263299047919e-06
  1.710000000000000409e-02,1.431982033174116680e-06
  1.740000000000000574e-02,8.192903530352505297e-07
  1.770000000000000739e-02,4.650939413457154319e-07
  1.800000000000000905e-02,2.620236671840640453e-07
  1.830000000000001070e-02,1.465305877352368945e-07
  1.860000000000001236e-02,8.135637524423440759e-08
  1.890000000000001401e-02,4.485540915397204937e-08
  1.920000000000001567e-02,2.456288310571572914e-08
  1.950000000000001732e-02,1.336175757016568770e-08
  1.980000000000001897e-02,7.228093953572463637e-09
  2.010000000000002063e-02,3.887667206441644633e-09
  2.040000000000002228e-02,2.078173762043834119e-09
  2.070000000000002394e-02,1.104257528721202998e-09
  2.100000000000002559e-02,5.833383557667677729e-10
  2.130000000000002724e-02,3.064051307483677726e-10
  2.160000000000002890e-02,1.600510079070552393e-10
  2.190000000000003055e-02,8.315094116152351831e-11
  2.220000000000003221e-02,4.297143269942641279e-11
  2.250000000000003386e-02,2.209286599442986417e-11
  2.280000000000003552e-02,1.130154169043092638e-11
  2.310000000000003717e-02,5.752926840005049838e-12
  2.340000000000003882e-02,2.914445883904985428e-12
  2.370000000000004048e-02,1.469562259018931505e-12
  2.400000000000004213e-02,7.376191261345027883e-13
  2.430000000000004379e-02,3.685822348923145929e-13
  2.460000000000004544e-02,1.833745803061648070e-13
  2.490000000000004710e-02,9.084258143043844732e-14
  2.520000000000004875e-02,4.481539121460969299e-14
  2.550000000000005040e-02,2.201875927636558508e-14
  2.580000000000005206e-02,1.077521014521864324e-14
  2.610000000000005371e-02,5.252475947028262802e-15
  2.640000000000005537e-02,2.550614701583444786e-15
  2.670000000000005702e-02,1.233968501355157018e-15
  2.700000000000005868e-02,5.948077866277296756e-16
  2.730000000000006033e-02,2.856909598012746361e-16
  2.760000000000006198e-02,1.367403201793837117e-16
  2.790000000000006364e-02,6.522422946146990890e-17
  2.820000000000006529e-02,3.100735509667510652e-17
  2.850000000000006695e-02,1.469244769469010530e-17
  2.880000000000006860e-02,6.939475964255510702e-18
  2.910000000000007025e-02,3.267314274798837023e-18
  2.940000000000007191e-02,1.533609167177512223e-18
  2.970000000000007356e-02,7.176705401585177368e-19
  3.000000000000007522e-02,3.348486390217234179e-19
}\ddmaximumnodal

\pgfplotstableread[col sep=comma]{
  time,maximum
  0.000000000000000000e+00,1.000000000000000000e+00
  2.999999999999999737e-04,9.836343874725685943e-01
  5.999999999999999474e-04,9.384138802142432123e-01
  8.999999999999999754e-04,8.751941783349872495e-01
  1.199999999999999895e-03,8.115079221338225013e-01
  1.499999999999999814e-03,7.550542349454135715e-01
  1.799999999999999734e-03,7.096312492244604142e-01
  2.099999999999999870e-03,6.728771153442579811e-01
  2.399999999999999790e-03,6.426164224486911047e-01
  2.699999999999999709e-03,6.179466969682477773e-01
  2.999999999999999629e-03,5.973097174652188812e-01
  3.299999999999999548e-03,5.797519948673047763e-01
  3.599999999999999468e-03,5.641924502318335088e-01
  3.899999999999999387e-03,5.497722205837668463e-01
  4.199999999999999740e-03,5.353604797988057440e-01
  4.499999999999999660e-03,5.200306673171051219e-01
  4.799999999999999580e-03,5.028889449467193185e-01
  5.099999999999999499e-03,4.836856503381699035e-01
  5.399999999999999419e-03,4.612112689512061769e-01
  5.699999999999999338e-03,4.352781023294979290e-01
  5.999999999999999258e-03,4.068230238364108908e-01
  6.299999999999999177e-03,3.762591003534859202e-01
  6.599999999999999097e-03,3.433461608069332538e-01
  6.899999999999999016e-03,3.088424402405936520e-01
  7.199999999999998936e-03,2.736192418206170873e-01
  7.499999999999998855e-03,2.385944129876447495e-01
  7.799999999999998775e-03,2.046618747987374587e-01
  8.099999999999999561e-03,1.728815989001371567e-01
  8.399999999999999481e-03,1.438733992690443553e-01
  8.699999999999999400e-03,1.179857804349422473e-01
  8.999999999999999320e-03,9.511929834841668929e-02
  9.299999999999999239e-03,7.539298269508300232e-02
  9.599999999999999159e-03,5.876117531672211958e-02
  9.899999999999999079e-03,4.504576364205954003e-02
  1.019999999999999900e-02,3.397453874551928377e-02
  1.049999999999999892e-02,2.521974368894740887e-02
  1.079999999999999884e-02,1.843233161311015611e-02
  1.109999999999999876e-02,1.326925514640174206e-02
  1.139999999999999868e-02,9.412805402573939245e-03
  1.169999999999999860e-02,6.582335328036062645e-03
  1.199999999999999852e-02,4.539538189974027041e-03
  1.229999999999999843e-02,3.088836713449120280e-03
  1.259999999999999835e-02,2.074473457572478894e-03
  1.289999999999999827e-02,1.375703240745107048e-03
  1.319999999999999819e-02,9.011880890949155055e-04
  1.349999999999999811e-02,5.833710914322204734e-04
  1.379999999999999803e-02,3.733128571175515142e-04
  1.409999999999999795e-02,2.362403371432505474e-04
  1.439999999999999787e-02,1.478894944987035746e-04
  1.469999999999999779e-02,9.161498216117384963e-05
  1.499999999999999771e-02,5.617978063159226418e-05
  1.529999999999999763e-02,3.417501036454816550e-05
  1.559999999999999755e-02,2.059609884991147902e-05
  1.589999999999999747e-02,1.229742670735129653e-05
  1.619999999999999912e-02,7.276380327909824995e-06
  1.650000000000000078e-02,4.267787688387057899e-06
  1.680000000000000243e-02,2.481912933177869844e-06
  1.710000000000000409e-02,1.431437822277376767e-06
  1.740000000000000574e-02,8.189597235495526703e-07
  1.770000000000000739e-02,4.648949067233044471e-07
  1.800000000000000905e-02,2.619049143625951318e-07
  1.830000000000001070e-02,1.464603454697701206e-07
  1.860000000000001236e-02,8.131517507220176018e-08
  1.890000000000001401e-02,4.483144025600749029e-08
  1.920000000000001567e-02,2.454904921671527154e-08
  1.950000000000001732e-02,1.335383469818379617e-08
  1.980000000000001897e-02,7.223635645449961876e-09
  2.010000000000002063e-02,3.885147562551114611e-09
  2.040000000000002228e-02,2.076759915035601756e-09
  2.070000000000002394e-02,1.103469681766772937e-09
  2.100000000000002559e-02,5.829023054626932507e-10
  2.130000000000002724e-02,3.061653783701440875e-10
  2.160000000000002890e-02,1.599200310719796547e-10
  2.190000000000003055e-02,8.307983579308611540e-11
  2.220000000000003221e-02,4.293306592587106543e-11
  2.250000000000003386e-02,2.207228722112542367e-11
  2.280000000000003552e-02,1.129056783834635358e-11
  2.310000000000003717e-02,5.747108004230047961e-12
  2.340000000000003882e-02,2.911377495043643459e-12
  2.370000000000004048e-02,1.467952948110737562e-12
  2.400000000000004213e-02,7.367795098443826252e-13
  2.430000000000004379e-02,3.681464347343361771e-13
  2.460000000000004544e-02,1.831495131666227336e-13
  2.490000000000004710e-02,9.072691538791952483e-14
  2.520000000000004875e-02,4.475623259349105804e-14
  2.550000000000005040e-02,2.198864334044864499e-14
  2.580000000000005206e-02,1.075994899926440084e-14
  2.610000000000005371e-02,5.244776930019613212e-15
  2.640000000000005537e-02,2.546747611431574139e-15
  2.670000000000005702e-02,1.232034412490305312e-15
  2.700000000000005868e-02,5.938445064315004061e-16
  2.730000000000006033e-02,2.852131526146726948e-16
  2.760000000000006198e-02,1.365042641189747206e-16
  2.790000000000006364e-02,6.510806386317398199e-17
  2.820000000000006529e-02,3.095040739488248786e-17
  2.850000000000006695e-02,1.466463477979820008e-17
  2.880000000000006860e-02,6.925942069688848062e-18
  2.910000000000007025e-02,3.260752241640143452e-18
  2.940000000000007191e-02,1.530438681178760544e-18
  2.970000000000007356e-02,7.161439706532322306e-19
  3.000000000000007522e-02,3.341160822017611205e-19
}\ddmaximumstandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
    % ymin = 1e-6,
    % ymax = 1e-1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$t^n$,
      ylabel=Maximum nodal value,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.0, 0.4)},anchor=south east},
    ]
    \addplot+[color=blue] table[x=time, y=maximum, col sep=comma]{\ddmaximumnodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=maximum, col sep=comma]{\ddmaximumstandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> dd_minimum.tex <==
\pgfplotstableread[col sep=comma]{
  time,minimum
  0.000000000000000000e+00,0.000000000000000000e+00
  2.999999999999999737e-04,0.000000000000000000e+00
  5.999999999999999474e-04,0.000000000000000000e+00
  8.999999999999999754e-04,0.000000000000000000e+00
  1.199999999999999895e-03,0.000000000000000000e+00
  1.499999999999999814e-03,0.000000000000000000e+00
  1.799999999999999734e-03,0.000000000000000000e+00
  2.099999999999999870e-03,0.000000000000000000e+00
  2.399999999999999790e-03,0.000000000000000000e+00
  2.699999999999999709e-03,0.000000000000000000e+00
  2.999999999999999629e-03,0.000000000000000000e+00
  3.299999999999999548e-03,0.000000000000000000e+00
  3.599999999999999468e-03,0.000000000000000000e+00
  3.899999999999999387e-03,0.000000000000000000e+00
  4.199999999999999740e-03,0.000000000000000000e+00
  4.499999999999999660e-03,0.000000000000000000e+00
  4.799999999999999580e-03,0.000000000000000000e+00
  5.099999999999999499e-03,0.000000000000000000e+00
  5.399999999999999419e-03,0.000000000000000000e+00
  5.699999999999999338e-03,0.000000000000000000e+00
  5.999999999999999258e-03,0.000000000000000000e+00
  6.299999999999999177e-03,0.000000000000000000e+00
  6.599999999999999097e-03,0.000000000000000000e+00
  6.899999999999999016e-03,0.000000000000000000e+00
  7.199999999999998936e-03,0.000000000000000000e+00
  7.499999999999998855e-03,0.000000000000000000e+00
  7.799999999999998775e-03,0.000000000000000000e+00
  8.099999999999999561e-03,0.000000000000000000e+00
  8.399999999999999481e-03,0.000000000000000000e+00
  8.699999999999999400e-03,0.000000000000000000e+00
  8.999999999999999320e-03,0.000000000000000000e+00
  9.299999999999999239e-03,0.000000000000000000e+00
  9.599999999999999159e-03,0.000000000000000000e+00
  9.899999999999999079e-03,0.000000000000000000e+00
  1.019999999999999900e-02,0.000000000000000000e+00
  1.049999999999999892e-02,0.000000000000000000e+00
  1.079999999999999884e-02,0.000000000000000000e+00
  1.109999999999999876e-02,0.000000000000000000e+00
  1.139999999999999868e-02,0.000000000000000000e+00
  1.169999999999999860e-02,0.000000000000000000e+00
  1.199999999999999852e-02,0.000000000000000000e+00
  1.229999999999999843e-02,0.000000000000000000e+00
  1.259999999999999835e-02,0.000000000000000000e+00
  1.289999999999999827e-02,0.000000000000000000e+00
  1.319999999999999819e-02,0.000000000000000000e+00
  1.349999999999999811e-02,0.000000000000000000e+00
  1.379999999999999803e-02,0.000000000000000000e+00
  1.409999999999999795e-02,0.000000000000000000e+00
  1.439999999999999787e-02,0.000000000000000000e+00
  1.469999999999999779e-02,0.000000000000000000e+00
  1.499999999999999771e-02,0.000000000000000000e+00
  1.529999999999999763e-02,0.000000000000000000e+00
  1.559999999999999755e-02,0.000000000000000000e+00
  1.589999999999999747e-02,0.000000000000000000e+00
  1.619999999999999912e-02,0.000000000000000000e+00
  1.650000000000000078e-02,0.000000000000000000e+00
  1.680000000000000243e-02,0.000000000000000000e+00
  1.710000000000000409e-02,0.000000000000000000e+00
  1.740000000000000574e-02,0.000000000000000000e+00
  1.770000000000000739e-02,0.000000000000000000e+00
  1.800000000000000905e-02,0.000000000000000000e+00
  1.830000000000001070e-02,0.000000000000000000e+00
  1.860000000000001236e-02,0.000000000000000000e+00
  1.890000000000001401e-02,0.000000000000000000e+00
  1.920000000000001567e-02,0.000000000000000000e+00
  1.950000000000001732e-02,0.000000000000000000e+00
  1.980000000000001897e-02,0.000000000000000000e+00
  2.010000000000002063e-02,0.000000000000000000e+00
  2.040000000000002228e-02,0.000000000000000000e+00
  2.070000000000002394e-02,0.000000000000000000e+00
  2.100000000000002559e-02,0.000000000000000000e+00
  2.130000000000002724e-02,0.000000000000000000e+00
  2.160000000000002890e-02,0.000000000000000000e+00
  2.190000000000003055e-02,0.000000000000000000e+00
  2.220000000000003221e-02,0.000000000000000000e+00
  2.250000000000003386e-02,0.000000000000000000e+00
  2.280000000000003552e-02,0.000000000000000000e+00
  2.310000000000003717e-02,0.000000000000000000e+00
  2.340000000000003882e-02,0.000000000000000000e+00
  2.370000000000004048e-02,0.000000000000000000e+00
  2.400000000000004213e-02,0.000000000000000000e+00
  2.430000000000004379e-02,0.000000000000000000e+00
  2.460000000000004544e-02,0.000000000000000000e+00
  2.490000000000004710e-02,0.000000000000000000e+00
  2.520000000000004875e-02,0.000000000000000000e+00
  2.550000000000005040e-02,0.000000000000000000e+00
  2.580000000000005206e-02,0.000000000000000000e+00
  2.610000000000005371e-02,0.000000000000000000e+00
  2.640000000000005537e-02,0.000000000000000000e+00
  2.670000000000005702e-02,0.000000000000000000e+00
  2.700000000000005868e-02,0.000000000000000000e+00
  2.730000000000006033e-02,0.000000000000000000e+00
  2.760000000000006198e-02,0.000000000000000000e+00
  2.790000000000006364e-02,0.000000000000000000e+00
  2.820000000000006529e-02,0.000000000000000000e+00
  2.850000000000006695e-02,0.000000000000000000e+00
  2.880000000000006860e-02,0.000000000000000000e+00
  2.910000000000007025e-02,0.000000000000000000e+00
  2.940000000000007191e-02,0.000000000000000000e+00
  2.970000000000007356e-02,0.000000000000000000e+00
  3.000000000000007522e-02,0.000000000000000000e+00
}\ddminimumnodal

\pgfplotstableread[col sep=comma]{
  time,minimum
  0.000000000000000000e+00,0.000000000000000000e+00
  2.999999999999999737e-04,-3.502681208233053307e-03
  5.999999999999999474e-04,-3.164967678338659741e-04
  8.999999999999999754e-04,-4.934029438623726898e-05
  1.199999999999999895e-03,-8.543204541785958547e-06
  1.499999999999999814e-03,-2.087358178728666690e-06
  1.799999999999999734e-03,-3.116207038441228599e-06
  2.099999999999999870e-03,-4.106199248683616986e-06
  2.399999999999999790e-03,-4.924025570955575135e-06
  2.699999999999999709e-03,-5.502679410986051715e-06
  2.999999999999999629e-03,-5.842566849042649059e-06
  3.299999999999999548e-03,-5.988835722702350334e-06
  3.599999999999999468e-03,-6.002343511203987640e-06
  3.899999999999999387e-03,-5.937152989291265963e-06
  4.199999999999999740e-03,-5.829509741067224260e-06
  4.499999999999999660e-03,-5.696921445645976345e-06
  4.799999999999999580e-03,-5.543063773718132434e-06
  5.099999999999999499e-03,-5.364282927594518071e-06
  5.399999999999999419e-03,-5.155007199870117294e-06
  5.699999999999999338e-03,-4.911096702295229500e-06
  5.999999999999999258e-03,-4.631321787231909540e-06
  6.299999999999999177e-03,-4.317622732841634644e-06
  6.599999999999999097e-03,-3.974768342354849396e-06
  6.899999999999999016e-03,-3.609790368358700604e-06
  7.199999999999998936e-03,-3.231341834108812616e-06
  7.499999999999998855e-03,-2.849004753004052144e-06
  7.799999999999998775e-03,-2.472552838682181350e-06
  8.099999999999999561e-03,-2.111208175717370746e-06
  8.399999999999999481e-03,-1.772966839942767465e-06
  8.699999999999999400e-03,-1.464078081807371363e-06
  8.999999999999999320e-03,-1.188740390348112675e-06
  9.299999999999999239e-03,-9.490370801303230886e-07
  9.599999999999999159e-03,-7.450905330468626649e-07
  9.899999999999999079e-03,-5.753811962530308753e-07
  1.019999999999999900e-02,-4.371613377542058764e-07
  1.049999999999999892e-02,-3.268941990262264919e-07
  1.079999999999999884e-02,-2.406620408559646193e-07
  1.109999999999999876e-02,-1.745055650290267319e-07
  1.139999999999999868e-02,-1.246767929580957073e-07
  1.169999999999999860e-02,-8.780389605376056232e-08
  1.199999999999999852e-02,-6.097787401134659994e-08
  1.229999999999999843e-02,-4.177716965923346260e-08
  1.259999999999999835e-02,-2.824814013581342905e-08
  1.289999999999999827e-02,-1.885808303906300804e-08
  1.319999999999999819e-02,-1.243457291269528649e-08
  1.349999999999999811e-02,-8.101290001940139565e-09
  1.379999999999999803e-02,-5.217073490713534365e-09
  1.409999999999999795e-02,-3.322030662430079207e-09
  1.439999999999999787e-02,-2.092345965183781989e-09
  1.469999999999999779e-02,-1.303949015276223613e-09
  1.499999999999999771e-02,-8.043108097525613032e-10
  1.529999999999999763e-02,-4.911987280523920270e-10
  1.559999999999999755e-02,-2.970909982087856335e-10
  1.589999999999999747e-02,-1.780101502864486754e-10
  1.619999999999999912e-02,-1.056920879729781831e-10
  1.650000000000000078e-02,-6.220102642083794656e-11
  1.680000000000000243e-02,-3.629280934413265883e-11
  1.710000000000000409e-02,-2.099993876336180100e-11
  1.740000000000000574e-02,-1.205292159064524120e-11
  1.770000000000000739e-02,-6.863444623748081458e-12
  1.800000000000000905e-02,-3.878487700163279971e-12
  1.830000000000001070e-02,-2.175427775680409852e-12
  1.860000000000001236e-02,-1.211370591249680856e-12
  1.890000000000001401e-02,-6.697989004321500750e-13
  1.920000000000001567e-02,-3.678144324857222678e-13
  1.950000000000001732e-02,-2.006360621641942974e-13
  1.980000000000001897e-02,-1.087329784276265537e-13
  2.010000000000002063e-02,-5.855434508588956678e-14
  2.040000000000002228e-02,-3.133815790835530782e-14
  2.070000000000002394e-02,-1.667142751249417629e-14
  2.100000000000002559e-02,-8.817048989781406790e-15
  2.130000000000002724e-02,-4.636484109967487103e-15
  2.160000000000002890e-02,-2.424549888332312098e-15
  2.190000000000003055e-02,-1.260985282372679099e-15
  2.220000000000003221e-02,-6.523538106746145627e-16
  2.250000000000003386e-02,-3.357426740710078356e-16
  2.280000000000003552e-02,-1.719230456538407399e-16
  2.310000000000003717e-02,-8.760283801015768153e-17
  2.340000000000003882e-02,-4.442315901482996202e-17
  2.370000000000004048e-02,-2.242110131698175558e-17
  2.400000000000004213e-02,-1.126440365815068228e-17
  2.430000000000004379e-02,-5.633901865966538238e-18
  2.460000000000004544e-02,-2.805464590367349914e-18
  2.490000000000004710e-02,-1.391034865203484312e-18
  2.520000000000004875e-02,-6.868326145778399640e-19
  2.550000000000005040e-02,-3.377413033428887917e-19
  2.580000000000005206e-02,-1.654159181429001457e-19
  2.610000000000005371e-02,-8.069908412944158608e-20
  2.640000000000005537e-02,-3.921888940253525069e-20
  2.670000000000005702e-02,-1.898862298450581491e-20
  2.700000000000005868e-02,-9.160057939101348168e-21
  2.730000000000006033e-02,-4.402948504053141637e-21
  2.760000000000006198e-02,-2.108932730430849243e-21
  2.790000000000006364e-02,-1.006671441783351363e-21
  2.820000000000006529e-02,-4.789056192723159414e-22
  2.850000000000006695e-02,-2.270804122935053591e-22
  2.880000000000006860e-02,-1.073263908855222386e-22
  2.910000000000007025e-02,-5.056607327853704935e-23
  2.940000000000007191e-02,-2.375011664406938169e-23
  2.970000000000007356e-02,-1.112124173088580420e-23
  3.000000000000007522e-02,-5.192162828876855589e-24
}\ddminimumstandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
    % ymin = 1e-6,
    % ymax = 1e-1,
    cycle list/Dark2,
    thick,
    xmax = 0.005,
    % xmode=log,
    % ymode=log,
    xlabel=$t^n$,
    ylabel=Minimum nodal value,
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    % no marks,
    legend style={at={(1.0, 0.4)},anchor=south east},
    ]
    \addplot+[color=blue] table[x=time, y=minimum, col sep=comma]{\ddminimumnodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=minimum, col sep=comma]{\ddminimumstandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> drift_diffusion_convergence.tex <==
\pgfplotstableread[col sep=comma]{
  h,u error,Time taken
  0.25,0.3010842158188604,0.01051187515258789
  0.125,0.07385120420497472,0.04257822036743164
  0.0625,0.01797168968453009,0.6331150531768799
  0.03125,0.004414689422465761,9.48153042793274
  0.015625,0.0010929925484454747,214.08147621154785
}\errorspone

\pgfplotstableread[col sep=comma]{
  h,u error,Time taken
  0.25,0.037070591940242835,0.018883466720581055
  0.125,0.0033208339254063323,0.25254225730895996
  0.0625,0.0003035655324993977,14.94091248512268
  0.03125,2.8834884099524003e-05,534.3486318588257
  0.015625,2.8813806782401585e-06,16574.799842357635
}\errorsptwo

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
    % ymin = 1e-6,
    % ymax = 1e-1,
    cycle list/Dark2,
    thick,
    xmode=log,
    ymode=log,
    xlabel=$h$,
    ylabel=$\enorm{\ddvar^N - \qp{\finddvar^N}^+}$,
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    % no marks,
    legend style={at={(1.0, 0.0)},anchor=south east},
    ]
    \addplot[color=black, mark=triangle] table[x=h, y=u error, col sep=comma]{\errorspone};
    \addlegendentry{$p=1$};
    \addplot[color=black, mark=square] table[x=h, y=u error, col sep=comma]{\errorsptwo};
    \addlegendentry{$p=2$};
    
    % Guide lines
    \coordinate (start-value-1) at (0.3, 0.6);
    \coordinate (start-value-2) at (0.3, 0.2);
    \coordinate (start-value-3) at (0.3, 0.01);
    \coordinate (end-value-1) at (0.015, 0.03);
    \coordinate (end-value-2) at (0.015, 0.0005);
    \coordinate (end-value-3) at (0.015, 1.25e-6);
    
    \draw[dotted] (start-value-2) -- (end-value-2) node[pos=0.7, below] {$2.0$};
    \draw[dotted] (start-value-3) -- (end-value-3) node[pos=0.7, below] {$3.0$};
  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> energy_elpot_one.tex <==
\pgfplotstableread[col sep=comma]{
  time,non_boundary_energy,boundary_energy,energy_change,cumulative_energy
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,9.867751375408790064e-05,-1.577375489562269101e-07,9.851977620513167368e-05,9.851977620513167368e-05
2.000000000000000042e-02,1.441777692842485792e-04,-2.983728613742447190e-07,4.520188266878643306e-05,1.437216588739181000e-04
2.999999999999999889e-02,1.989498580388911273e-04,-5.655818277269043751e-07,5.420650692691564185e-05,1.979281658008337486e-04
4.000000000000000083e-02,2.739083442432861193e-04,-1.071906989744219986e-06,7.388657921465077391e-05,2.718147450154845225e-04
5.000000000000000278e-02,3.770389308503028212e-04,-2.031004054724519164e-06,1.010995825522921878e-04,3.729143275677766832e-04
6.000000000000000472e-02,5.189116721323446197e-04,-3.846944219072262036e-06,1.380257970629695347e-04,5.109401246307462450e-04
7.000000000000000666e-02,7.140033436326887655e-04,-7.283105880477771405e-06,1.878085656198663753e-04,6.987486902506126474e-04
8.000000000000000167e-02,9.821300444565145369e-04,-1.377959392657891944e-05,2.543471068972468418e-04,9.530957971478594892e-04
8.999999999999999667e-02,1.350355404915821273e-03,-2.604775299802052429e-05,3.421776074612862292e-04,1.295273404609145664e-03
9.999999999999999167e-02,1.855525187584730531e-03,-4.917839825841543853e-05,4.559913844104938256e-04,1.751264789019639544e-03
1.099999999999999867e-01,2.547585399264245577e-03,-9.269415027278915704e-05,5.993660614067258894e-04,2.350630850426365433e-03
1.199999999999999817e-01,3.493833917937258331e-03,-1.743157118175073900e-04,7.719328068555053905e-04,3.122563657281870499e-03
1.299999999999999767e-01,4.784195611097347839e-03,-3.267864268576441459e-04,9.635752663024453081e-04,4.086138923584316240e-03
1.399999999999999856e-01,6.537444426347022684e-03,-6.100214255316371414e-04,1.143227389718037704e-03,5.229366313302353728e-03
1.499999999999999944e-01,8.907936980064307467e-03,-1.132202925469948628e-03,1.238289628247336155e-03,6.467655941549689882e-03
1.600000000000000033e-01,1.209174933436392430e-02,-2.085130473931026077e-03,1.098681880368590751e-03,7.566337821918281067e-03
1.700000000000000122e-01,1.632999033653299154e-02,-3.800476597762652859e-03,4.377644044064143806e-04,8.004102226324695882e-03
1.800000000000000211e-01,2.190545616504252849e-02,-6.832608311860606347e-03,-1.257142483351069394e-03,6.746959742973627355e-03
1.900000000000000300e-01,2.912696557310639339e-02,-1.206610374039632574e-02,-4.844594332332460840e-03,1.902365410641166515e-03
2.000000000000000389e-01,3.829466183683344349e-02,-2.082566146736659560e-02,-1.165796520363954550e-02,-9.755599792998378983e-03
2.100000000000000477e-01,4.964135512210573337e-02,-3.492846619820769855e-02,-2.358177291293540867e-02,-3.333737270593379459e-02
2.200000000000000566e-01,6.325239477514645048e-02,-5.657435365870649990e-02,-4.296331400566578279e-02,-7.630068671159957738e-02
2.300000000000000655e-01,7.898084025444168654e-02,-8.795869609963129221e-02,-7.223025062033605614e-02,-1.485309373319356196e-01
2.400000000000000744e-01,9.639119639148974183e-02,-1.305839287134575311e-01,-1.131735725764094758e-01,-2.617045099083450954e-01
2.500000000000000555e-01,1.147707149237292557e-01,-1.844619622863593045e-01,-1.660824437541197907e-01,-4.277869536624648861e-01
2.600000000000000644e-01,1.332281275527658349e-01,-2.476172020453121514e-01,-2.291597894162755722e-01,-6.569467430787404583e-01
2.700000000000000733e-01,1.508577393264853017e-01,-3.162740492360125999e-01,-2.986444374622931330e-01,-9.555911805410336468e-01
2.800000000000000822e-01,1.669088376994276590e-01,-3.857472677702588615e-01,-3.696961693973165319e-01,-1.325287349938350179e+00
2.900000000000000910e-01,1.808972632327217611e-01,-4.516140891605111007e-01,-4.376256636272169986e-01,-1.762913013565567288e+00
3.000000000000000999e-01,1.926302901516309118e-01,-5.106205990546330842e-01,-4.988875721357239335e-01,-2.261800585701291055e+00
3.100000000000001088e-01,2.021591766401497348e-01,-5.610284679113032302e-01,-5.514995814227844351e-01,-2.813300167124075823e+00
3.200000000000001177e-01,2.096968976439036736e-01,-6.024608865937196578e-01,-5.949231655899657190e-01,-3.408223332714041209e+00
3.300000000000001266e-01,2.155360512671389839e-01,-6.354921603578664868e-01,-6.296530067346312043e-01,-4.037876339448672525e+00
3.400000000000001354e-01,2.199863537231633026e-01,-6.612102186870980614e-01,-6.567599162310737704e-01,-4.694636255679746739e+00
3.500000000000001443e-01,2.233361702565822005e-01,-6.808763954523051609e-01,-6.775265789188862353e-01,-5.372162834598633196e+00
3.600000000000001532e-01,2.258340390952042753e-01,-6.957120119504823785e-01,-6.932141431118603592e-01,-6.065376977710493556e+00
3.700000000000001621e-01,2.276835911641143517e-01,-7.067908378820049187e-01,-7.049412858130947868e-01,-6.770318263523588342e+00
3.800000000000001710e-01,2.290459758151944247e-01,-7.150023881865489317e-01,-7.136400035354688587e-01,-7.483958267059056979e+00
3.900000000000001799e-01,2.300456606681701155e-01,-7.210552023406766597e-01,-7.200555174877010245e-01,-8.204013784546758004e+00
4.000000000000001887e-01,2.307771364121287694e-01,-7.254987396948436862e-01,-7.247672639508850878e-01,-8.928781048497642203e+00
4.100000000000001976e-01,2.313112560779445326e-01,-7.287511994006408145e-01,-7.282170797348250790e-01,-9.656998128232467948e+00
4.200000000000002065e-01,2.317006785264683344e-01,-7.311266946803987032e-01,-7.307372722318749014e-01,-1.038773540046434185e+01
4.300000000000002154e-01,2.319842906196704080e-01,-7.328589441142153715e-01,-7.325753320210133257e-01,-1.112031073248535407e+01
4.400000000000002243e-01,2.321906764138475798e-01,-7.341206759723093445e-01,-7.339142901781321449e-01,-1.185422502266348843e+01
4.500000000000002331e-01,2.323407765351703236e-01,-7.350389242636443665e-01,-7.348888241423215950e-01,-1.258911384680580881e+01
4.600000000000002420e-01,2.324498948528391784e-01,-7.357067893789236424e-01,-7.355976710612548430e-01,-1.332471151786706365e+01
4.700000000000002509e-01,2.325291961054764822e-01,-7.361923295369939835e-01,-7.361130282843566519e-01,-1.406082454615142119e+01
4.800000000000002598e-01,2.325868149933789653e-01,-7.365452053114402986e-01,-7.364875864235378433e-01,-1.479731213257495881e+01
4.900000000000002687e-01,2.326286730253085411e-01,-7.368016047228704846e-01,-7.367597466909409087e-01,-1.553407187926590005e+01
5.000000000000002220e-01,2.326590777612449756e-01,-7.369878728124638068e-01,-7.369574680765274000e-01,-1.627102934734242723e+01
5.100000000000002309e-01,2.326811611773458022e-01,-7.371231754713722939e-01,-7.371010920552714119e-01,-1.700813043939769642e+01
5.200000000000002398e-01,2.326971996904071971e-01,-7.372214487163184504e-01,-7.372054102032570277e-01,-1.774533584960095567e+01
5.300000000000002487e-01,2.327088474450408062e-01,-7.372928220539006761e-01,-7.372811742992670947e-01,-1.848261702390022521e+01
5.400000000000002576e-01,2.327173061911931573e-01,-7.373446562293710649e-01,-7.373361974832186583e-01,-1.921995322138344164e+01
5.500000000000002665e-01,2.327234488919871780e-01,-7.373822989912984793e-01,-7.373761562905044586e-01,-1.995732937767394688e+01
5.600000000000002753e-01,2.327279096141388615e-01,-7.374096350529619759e-01,-7.374051743308103202e-01,-2.069473455200476053e+01
5.700000000000002842e-01,2.327311488718011301e-01,-7.374294860603580748e-01,-7.374262468026957507e-01,-2.143216079880745539e+01
5.800000000000002931e-01,2.327335011128821851e-01,-7.374439013525576625e-01,-7.374415491114766352e-01,-2.216960234791892859e+01
5.900000000000003020e-01,2.327352092206667611e-01,-7.374543692679756957e-01,-7.374526611601911474e-01,-2.290705500907911940e+01
6.000000000000003109e-01,2.327364495774084385e-01,-7.374619706743434921e-01,-7.374607303176018425e-01,-2.364451573939672002e+01
6.100000000000003197e-01,2.327373502696552521e-01,-7.374674905019046323e-01,-7.374665898096578465e-01,-2.438198232920638020e+01
6.200000000000003286e-01,2.327380043108896734e-01,-7.374714987582068337e-01,-7.374708447169724401e-01,-2.511945317392335397e+01
6.300000000000003375e-01,2.327384792446352824e-01,-7.374744093701366410e-01,-7.374739344363909765e-01,-2.585692710835974495e+01
6.400000000000003464e-01,2.327388241185480156e-01,-7.374765229189862437e-01,-7.374761780450734827e-01,-2.659440328640481610e+01
6.500000000000003553e-01,2.327390745490577062e-01,-7.374780576761403861e-01,-7.374778072456307232e-01,-2.733188109365044483e+01
6.600000000000003642e-01,2.327392563992721208e-01,-7.374791721415733248e-01,-7.374789902913588824e-01,-2.806936008394180249e+01
6.700000000000003730e-01,2.327393884498115129e-01,-7.374799814111574481e-01,-7.374798493606180561e-01,-2.880683993330242387e+01
6.800000000000003819e-01,2.327394843382783463e-01,-7.374805690623205123e-01,-7.374804731738536789e-01,-2.954432040647627744e+01
6.900000000000003908e-01,2.327395539676460900e-01,-7.374809957850869679e-01,-7.374809261557192519e-01,-3.028180133263199636e+01
7.000000000000003997e-01,2.327396045289707727e-01,-7.374813056496437591e-01,-7.374812550883190765e-01,-3.101928258772031910e+01
7.100000000000004086e-01,2.327396412440420337e-01,-7.374815306576185669e-01,-7.374814939425473614e-01,-3.175676408166286535e+01
7.200000000000004174e-01,2.327396679046634664e-01,-7.374816940470054760e-01,-7.374816673863839878e-01,-3.249424574904924867e+01
7.300000000000004263e-01,2.327396872642517600e-01,-7.374818126920854588e-01,-7.374817933324971930e-01,-3.323172754238174775e+01
7.400000000000004352e-01,2.327397013222002597e-01,-7.374818988461143698e-01,-7.374818847881658979e-01,-3.396920942716990766e+01
7.500000000000004441e-01,2.327397115303666553e-01,-7.374819614067885665e-01,-7.374819511986221432e-01,-3.470669137836853224e+01
7.600000000000004530e-01,2.327397189430178148e-01,-7.374820068351666258e-01,-7.374819994225154662e-01,-3.544417337779104571e+01
7.700000000000004619e-01,2.327397243257071091e-01,-7.374820398229432472e-01,-7.374820344402539529e-01,-3.618165541223130077e+01
7.800000000000004707e-01,2.327397282343427187e-01,-7.374820637769871068e-01,-7.374820598683514694e-01,-3.691913747209964924e+01
7.900000000000004796e-01,2.327397310725939084e-01,-7.374820811711927382e-01,-7.374820783329415486e-01,-3.765661955043259468e+01
8.000000000000004885e-01,2.327397331335882003e-01,-7.374820938019795991e-01,-7.374820917409853349e-01,-3.839410164217357391e+01
8.100000000000004974e-01,2.327397346301766645e-01,-7.374821029738124478e-01,-7.374821014772239280e-01,-3.913158374365080050e+01
8.200000000000005063e-01,2.327397357169229131e-01,-7.374821096339309046e-01,-7.374821085471846560e-01,-3.986906585219798416e+01
8.300000000000005151e-01,2.327397365060627776e-01,-7.374821144701688702e-01,-7.374821136810290056e-01,-4.060654796587901672e+01
8.400000000000005240e-01,2.327397370790958708e-01,-7.374821179819999184e-01,-7.374821174089668530e-01,-4.134403008328798279e+01
8.500000000000005329e-01,2.327397374952036579e-01,-7.374821205321120399e-01,-7.374821201160042250e-01,-4.208151220340398879e+01
8.600000000000005418e-01,2.327397377973601522e-01,-7.374821223838732287e-01,-7.374821220817167067e-01,-4.281899432548570417e+01
8.700000000000005507e-01,2.327397380167695873e-01,-7.374821237285280606e-01,-7.374821235091186811e-01,-4.355647644899482174e+01
8.800000000000005596e-01,2.327397381760948625e-01,-7.374821247049476725e-01,-7.374821245456224528e-01,-4.429395857354044352e+01
8.900000000000005684e-01,2.327397382917882340e-01,-7.374821254139735105e-01,-7.374821252982801667e-01,-4.503144069883872191e+01
9.000000000000005773e-01,2.327397383757985327e-01,-7.374821259288323327e-01,-7.374821258448220895e-01,-4.576892282468354978e+01
9.100000000000005862e-01,2.327397384368024569e-01,-7.374821263026963836e-01,-7.374821262416924039e-01,-4.650640495092523707e+01
9.200000000000005951e-01,2.327397384811011882e-01,-7.374821265741775544e-01,-7.374821265298787676e-01,-4.724388707745512050e+01
9.300000000000006040e-01,2.327397385132687624e-01,-7.374821267713129735e-01,-7.374821267391453716e-01,-4.798136920419426588e+01
9.400000000000006128e-01,2.327397385366266613e-01,-7.374821269144630209e-01,-7.374821268911051497e-01,-4.871885133108536792e+01
9.500000000000006217e-01,2.327397385535881491e-01,-7.374821270184114264e-01,-7.374821270014499941e-01,-4.945633345808681725e+01
9.600000000000006306e-01,2.327397385659044082e-01,-7.374821270938932694e-01,-7.374821270815770102e-01,-5.019381558516839448e+01
9.700000000000006395e-01,2.327397385748475878e-01,-7.374821271487037588e-01,-7.374821271397605793e-01,-5.093129771230815095e+01
9.800000000000006484e-01,2.327397385813431419e-01,-7.374821271885052543e-01,-7.374821271820096724e-01,-5.166877983949016340e+01
9.900000000000006573e-01,2.327397385860584256e-01,-7.374821272174066911e-01,-7.374821272126914629e-01,-5.240626196670285708e+01
1.000000000000000666e+00,2.327397385894827975e-01,-7.374821272383935700e-01,-7.374821272349691981e-01,-5.314374409393782628e+01
}\energyelpotonenodal

\pgfplotstableread[col sep=comma]{
  time,non_boundary_energy,boundary_energy,energy_change,cumulative_energy
0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,9.867751373511157080e-05,-1.577375615533819257e-07,9.851977617355818853e-05,9.851977617355818853e-05
2.000000000000000042e-02,1.441777692551291315e-04,-2.983728893173778873e-07,4.520188263070018612e-05,1.437216588042583814e-04
2.999999999999999889e-02,1.989498579985928234e-04,-5.655818810405934785e-07,5.420650686242309534e-05,1.979281656666814835e-04
4.000000000000000083e-02,2.739083441877980074e-04,-1.071907090807253898e-06,7.388657909839792780e-05,2.718147447650794113e-04
5.000000000000000278e-02,3.770389307739222418e-04,-2.031004246219321882e-06,1.010995823399049104e-04,3.729143271049843353e-04
6.000000000000000472e-02,5.189116720272223286e-04,-3.846944581794650951e-06,1.380257966715054384e-04,5.109401237764898008e-04
7.000000000000000666e-02,7.140033434880436189e-04,-7.283106567217114437e-06,1.878085648936041717e-04,6.987486886700939454e-04
8.000000000000000167e-02,9.821300442575486931e-04,-1.377959522595497216e-05,2.543471055435501190e-04,9.530957942136440101e-04
8.999999999999999667e-02,1.350355404642250177e-03,-2.604775545442857015e-05,3.421776049302729071e-04,1.295273399143916917e-03
9.999999999999999167e-02,1.855525187208803811e-03,-4.917840289660288956e-05,4.559913796699507438e-04,1.751264778813867769e-03
1.099999999999999867e-01,2.547585398748087281e-03,-9.269415901630583703e-05,5.993660525229776602e-04,2.350630831336845104e-03
1.199999999999999817e-01,3.493833917229345869e-03,-1.743157282632094493e-04,7.719327902180491124e-04,3.122563621554894434e-03
1.299999999999999767e-01,4.784195610127912369e-03,-3.267864576960621196e-04,9.635752352025043262e-04,4.086138856757398977e-03
1.399999999999999856e-01,6.537444425022177937e-03,-6.100214831188621690e-04,1.143227331775403290e-03,5.229366188532802266e-03
1.499999999999999944e-01,8.907936978258793395e-03,-1.132203032403295570e-03,1.238289520833319888e-03,6.467655709366122371e-03
1.600000000000000033e-01,1.209174933191262992e-02,-2.085130670993101069e-03,1.098681682660735456e-03,7.566337392026858261e-03
1.700000000000000122e-01,1.632999033322164381e-02,-3.800476957251221546e-03,4.377640440577923453e-04,8.004101436084650606e-03
1.800000000000000211e-01,2.190545616059902043e-02,-6.832608958907099121e-03,-1.257143131529722506e-03,6.746958304554927233e-03
1.900000000000000300e-01,2.912696556719528845e-02,-1.206610488479140618e-02,-4.844595478195138152e-03,1.902362826359790815e-03
2.000000000000000389e-01,3.829466182905714305e-02,-2.082566344644021586e-02,-1.165796718457836126e-02,-9.755604358218573913e-03
2.100000000000000477e-01,4.964135511201771267e-02,-3.492846952576977859e-02,-2.358177624280920898e-02,-3.333738060102778289e-02
2.200000000000000566e-01,6.325239476228036728e-02,-5.657435906507787826e-02,-4.296331941481522365e-02,-7.630070001584302042e-02
2.300000000000000655e-01,7.898084023835826029e-02,-8.795870453628014396e-02,-7.223025906020225095e-02,-1.485309590760452436e-01
2.400000000000000744e-01,9.639119637183585221e-02,-1.305839412920710152e-01,-1.131735851585934233e-01,-2.617045442346386808e-01
2.500000000000000555e-01,1.147707149002942656e-01,-1.844619801387511471e-01,-1.660824616102927198e-01,-4.277870058449314006e-01
2.600000000000000644e-01,1.332281275255211561e-01,-2.476172261292315102e-01,-2.291598135040046058e-01,-6.569468193489360619e-01
2.700000000000000733e-01,1.508577392960708252e-01,-3.162740796616721473e-01,-2.986444678911224782e-01,-9.555912872400584845e-01
2.800000000000000822e-01,1.669088376657367756e-01,-3.857473050558611893e-01,-3.696962066861952390e-01,-1.325287493926253779e+00
2.900000000000000910e-01,1.808972631961601185e-01,-4.516141330014915023e-01,-4.376257074710681594e-01,-1.762913201397322105e+00
3.000000000000000999e-01,1.926302901126534239e-01,-5.106206488103089969e-01,-4.988876218938156915e-01,-2.261800823291137963e+00
3.100000000000001088e-01,2.021591765992051537e-01,-5.610285227511501160e-01,-5.514996362645984140e-01,-2.813300459555736488e+00
3.200000000000001177e-01,2.096968976013998121e-01,-6.024609456341466496e-01,-5.949232246319520190e-01,-3.408223684187688285e+00
3.300000000000001266e-01,2.155360512234247017e-01,-6.354922227611939922e-01,-6.296530691391690748e-01,-4.037876753326857582e+00
3.400000000000001354e-01,2.199863536785254814e-01,-6.612102837174471670e-01,-6.567599812623463595e-01,-4.694636734589204607e+00
3.500000000000001443e-01,2.233361702112483249e-01,-6.808764624966404666e-01,-6.775266459639176508e-01,-5.372163380553121925e+00
3.600000000000001532e-01,2.258340390493507877e-01,-6.957120805170754485e-01,-6.932142116789730135e-01,-6.065377592232094273e+00
3.700000000000001621e-01,2.276835911178759775e-01,-7.067909075870443258e-01,-7.049413555185191083e-01,-6.770318947750613603e+00
3.800000000000001710e-01,2.290459757686723885e-01,-7.150024587363205120e-01,-7.136400740855241009e-01,-7.483959021836137815e+00
3.900000000000001799e-01,2.300456606214400512e-01,-7.210552735136098734e-01,-7.200555886608421829e-01,-8.204014610496979998e+00
4.000000000000001887e-01,2.307771363652462437e-01,-7.254988113255302906e-01,-7.247673355817241259e-01,-8.928781946078705900e+00
4.100000000000001976e-01,2.313112560309507348e-01,-7.287512713665272868e-01,-7.282171517008227957e-01,-9.656999097779527474e+00
4.200000000000002065e-01,2.317006784793935736e-01,-7.311267668911832773e-01,-7.307373444427404108e-01,-1.038773644222226800e+01
4.300000000000002154e-01,2.319842905725362225e-01,-7.328590165036249493e-01,-7.325754044104823004e-01,-1.112031184663275063e+01
4.400000000000002243e-01,2.321906763666705398e-01,-7.341207484918473858e-01,-7.339143626977130408e-01,-1.185422620933046289e+01
4.500000000000002331e-01,2.323407764879614756e-01,-7.350389968778969774e-01,-7.348888967566060693e-01,-1.258911510608706941e+01
4.600000000000002420e-01,2.324498948056083480e-01,-7.357068620620715871e-01,-7.355977437444247702e-01,-1.332471284983149395e+01
4.700000000000002509e-01,2.325291960582286099e-01,-7.361924022702325265e-01,-7.361131010176122924e-01,-1.406082595084910558e+01
4.800000000000002598e-01,2.325868149461192969e-01,-7.365452780810848310e-01,-7.364876591931941441e-01,-1.479731361004230017e+01
4.900000000000002687e-01,2.326286729780400742e-01,-7.368016775189687451e-01,-7.367598194870479400e-01,-1.553407342952934833e+01
5.000000000000002220e-01,2.326590777139703470e-01,-7.369879456277805829e-01,-7.369575408918502823e-01,-1.627103097042119728e+01
5.100000000000002309e-01,2.326811611300661775e-01,-7.371232483006475711e-01,-7.371011648845517961e-01,-1.700813213530575041e+01
5.200000000000002398e-01,2.326971996431241863e-01,-7.372215215557341716e-01,-7.372054830426761907e-01,-1.774533761834842949e+01
5.300000000000002487e-01,2.327088473977557970e-01,-7.372928949006803956e-01,-7.372812471460488126e-01,-1.848261886549447652e+01
5.400000000000002576e-01,2.327173061439064272e-01,-7.373447290815001720e-01,-7.373362703353495418e-01,-1.921995513582982440e+01
5.500000000000002665e-01,2.327234488446989213e-01,-7.373823718473109246e-01,-7.373762291465184582e-01,-1.995733136497634419e+01
5.600000000000002753e-01,2.327279095668500497e-01,-7.374097079117944986e-01,-7.374052471896433980e-01,-2.069473661216598614e+01
5.700000000000002842e-01,2.327311488245112081e-01,-7.374295589212382929e-01,-7.374263196635770790e-01,-2.143216293182956278e+01
5.800000000000002931e-01,2.327335010655920688e-01,-7.374439742149256904e-01,-7.374416219738448852e-01,-2.216960455380340989e+01
5.900000000000003020e-01,2.327352091733761452e-01,-7.374544421314246367e-01,-7.374527340236405326e-01,-2.290705728782705108e+01
6.000000000000003109e-01,2.327364495301174063e-01,-7.374620435385768058e-01,-7.374608031818354892e-01,-2.364451809100888724e+01
6.100000000000003197e-01,2.327373502223641366e-01,-7.374675633667071573e-01,-7.374666626744603715e-01,-2.438198475368334783e+01
6.200000000000003286e-01,2.327380042635985857e-01,-7.374715716234232499e-01,-7.374709175821887452e-01,-2.511945567126553769e+01
6.300000000000003375e-01,2.327384791973440559e-01,-7.374744822356544827e-01,-7.374740073019090403e-01,-2.585692967856744673e+01
6.400000000000003464e-01,2.327388240712568446e-01,-7.374765957847212450e-01,-7.374762509108084840e-01,-2.659440592947825621e+01
6.500000000000003553e-01,2.327390745017660911e-01,-7.374781305420335942e-01,-7.374778801115243754e-01,-2.733188380958977959e+01
6.600000000000003642e-01,2.327392563519807001e-01,-7.374792450075816630e-01,-7.374790631573671096e-01,-2.806936287274714559e+01
6.700000000000003730e-01,2.327393884025197868e-01,-7.374800542772480538e-01,-7.374799222267089949e-01,-2.880684279497385347e+01
6.800000000000003819e-01,2.327394842909870643e-01,-7.374806419284732906e-01,-7.374805460400060131e-01,-2.954432334101386104e+01
6.900000000000003908e-01,2.327395539203545582e-01,-7.374810686512834890e-01,-7.374809990219159950e-01,-3.028180434003578014e+01
7.000000000000003997e-01,2.327396044816794629e-01,-7.374813785158733648e-01,-7.374813279545484601e-01,-3.101928566799032794e+01
7.100000000000004086e-01,2.327396411967505574e-01,-7.374816035238693779e-01,-7.374815668087982834e-01,-3.175676723479912411e+01
7.200000000000004174e-01,2.327396678573719346e-01,-7.374817669132732734e-01,-7.374817402526518961e-01,-3.249424897505177512e+01
7.300000000000004263e-01,2.327396872169602560e-01,-7.374818855583664678e-01,-7.374818661987780910e-01,-3.323173084125055254e+01
7.400000000000004352e-01,2.327397012749085337e-01,-7.374819717124030394e-01,-7.374819576544547894e-01,-3.396921279890501211e+01
7.500000000000004441e-01,2.327397114830753178e-01,-7.374820342730837863e-01,-7.374820240649170300e-01,-3.470669482296992925e+01
7.600000000000004530e-01,2.327397188957263663e-01,-7.374820797014672857e-01,-7.374820722888162372e-01,-3.544417689525874238e+01
7.700000000000004619e-01,2.327397242784157161e-01,-7.374821126892476819e-01,-7.374821073065582766e-01,-3.618165900256530421e+01
7.800000000000004707e-01,2.327397281870513812e-01,-7.374821366432925407e-01,-7.374821327346569033e-01,-3.691914113529996655e+01
7.900000000000004796e-01,2.327397310253023210e-01,-7.374821540375012807e-01,-7.374821511992503131e-01,-3.765662328649921164e+01
8.000000000000004885e-01,2.327397330862968072e-01,-7.374821666682883636e-01,-7.374821646072938774e-01,-3.839410545110650474e+01
8.100000000000004974e-01,2.327397345828854935e-01,-7.374821758401226557e-01,-7.374821743435340249e-01,-3.913158762545003810e+01
8.200000000000005063e-01,2.327397356696316311e-01,-7.374821825002412234e-01,-7.374821814134950859e-01,-3.986906980686353563e+01
8.300000000000005151e-01,2.327397364587715511e-01,-7.374821873364806324e-01,-7.374821865473406568e-01,-4.060655199341088206e+01
8.400000000000005240e-01,2.327397370318044778e-01,-7.374821908483111255e-01,-7.374821902752781710e-01,-4.134403418368615490e+01
8.500000000000005329e-01,2.327397374479119041e-01,-7.374821933984233580e-01,-7.374821929823158762e-01,-4.208151637666846767e+01
8.600000000000005418e-01,2.327397377500687592e-01,-7.374821952501847688e-01,-7.374821949480279137e-01,-4.281899857161650402e+01
8.700000000000005507e-01,2.327397379694782220e-01,-7.374821965948393787e-01,-7.374821963754298881e-01,-4.355648076799192836e+01
8.800000000000005596e-01,2.327397381288034695e-01,-7.374821975712589905e-01,-7.374821974119337709e-01,-4.429396296540386402e+01
8.900000000000005684e-01,2.327397382444966467e-01,-7.374821982802853837e-01,-7.374821981645922619e-01,-4.503144516356845628e+01
9.000000000000005773e-01,2.327397383285069454e-01,-7.374821987951442059e-01,-7.374821987111339627e-01,-4.576892736227959091e+01
9.100000000000005862e-01,2.327397383895112304e-01,-7.374821991690084788e-01,-7.374821991080041661e-01,-4.650640956138759208e+01
9.200000000000005951e-01,2.327397384338095176e-01,-7.374821994404898717e-01,-7.374821993961915290e-01,-4.724389176078378938e+01
9.300000000000006040e-01,2.327397384659771751e-01,-7.374821996376254019e-01,-7.374821996054576889e-01,-4.798137396038924152e+01
9.400000000000006128e-01,2.327397384893352961e-01,-7.374821997807754492e-01,-7.374821997574173560e-01,-4.871885616014666454e+01
9.500000000000006217e-01,2.327397385062962565e-01,-7.374821998847238547e-01,-7.374821998677628665e-01,-4.945633836001442774e+01
9.600000000000006306e-01,2.327397385186128487e-01,-7.374821999602056977e-01,-7.374821999478891055e-01,-5.019382055996231884e+01
9.700000000000006395e-01,2.327397385275559449e-01,-7.374822000150161871e-01,-7.374822000060731186e-01,-5.093130275996838918e+01
9.800000000000006484e-01,2.327397385340516378e-01,-7.374822000548176826e-01,-7.374822000483219897e-01,-5.166878496001671550e+01
9.900000000000006573e-01,2.327397385387668383e-01,-7.374822000837192304e-01,-7.374822000790040022e-01,-5.240626716009571595e+01
1.000000000000000666e+00,2.327397385421913212e-01,-7.374822001047059983e-01,-7.374822001012815154e-01,-5.314374936019699902e+01
}\energyelpotonestandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$t^n$,
      ylabel=Energy change,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.0, 0.4)},anchor=south east},
    ]
    \addplot+[color=blue] table[x=time, y=energy_change, col sep=comma]{\energyelpotonenodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=energy_change, col sep=comma]{\energyelpotonestandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> minimum.tex <==
\pgfplotstableread[col sep=comma]{
  time,minimum
0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,0.000000000000000000e+00
2.000000000000000042e-02,0.000000000000000000e+00
2.999999999999999889e-02,0.000000000000000000e+00
4.000000000000000083e-02,0.000000000000000000e+00
5.000000000000000278e-02,0.000000000000000000e+00
6.000000000000000472e-02,0.000000000000000000e+00
7.000000000000000666e-02,0.000000000000000000e+00
8.000000000000000167e-02,0.000000000000000000e+00
8.999999999999999667e-02,0.000000000000000000e+00
9.999999999999999167e-02,0.000000000000000000e+00
1.099999999999999867e-01,0.000000000000000000e+00
1.199999999999999817e-01,0.000000000000000000e+00
1.299999999999999767e-01,0.000000000000000000e+00
1.399999999999999856e-01,0.000000000000000000e+00
1.499999999999999944e-01,0.000000000000000000e+00
1.600000000000000033e-01,0.000000000000000000e+00
1.700000000000000122e-01,0.000000000000000000e+00
1.800000000000000211e-01,0.000000000000000000e+00
1.900000000000000300e-01,0.000000000000000000e+00
2.000000000000000389e-01,0.000000000000000000e+00
2.100000000000000477e-01,0.000000000000000000e+00
2.200000000000000566e-01,0.000000000000000000e+00
2.300000000000000655e-01,0.000000000000000000e+00
2.400000000000000744e-01,0.000000000000000000e+00
2.500000000000000555e-01,0.000000000000000000e+00
2.600000000000000644e-01,0.000000000000000000e+00
2.700000000000000733e-01,0.000000000000000000e+00
2.800000000000000822e-01,0.000000000000000000e+00
2.900000000000000910e-01,0.000000000000000000e+00
3.000000000000000999e-01,0.000000000000000000e+00
3.100000000000001088e-01,0.000000000000000000e+00
3.200000000000001177e-01,0.000000000000000000e+00
3.300000000000001266e-01,0.000000000000000000e+00
3.400000000000001354e-01,0.000000000000000000e+00
3.500000000000001443e-01,0.000000000000000000e+00
3.600000000000001532e-01,0.000000000000000000e+00
3.700000000000001621e-01,0.000000000000000000e+00
3.800000000000001710e-01,0.000000000000000000e+00
3.900000000000001799e-01,0.000000000000000000e+00
4.000000000000001887e-01,0.000000000000000000e+00
4.100000000000001976e-01,0.000000000000000000e+00
4.200000000000002065e-01,0.000000000000000000e+00
4.300000000000002154e-01,0.000000000000000000e+00
4.400000000000002243e-01,0.000000000000000000e+00
4.500000000000002331e-01,0.000000000000000000e+00
4.600000000000002420e-01,0.000000000000000000e+00
4.700000000000002509e-01,0.000000000000000000e+00
4.800000000000002598e-01,0.000000000000000000e+00
4.900000000000002687e-01,0.000000000000000000e+00
5.000000000000002220e-01,0.000000000000000000e+00
5.100000000000002309e-01,0.000000000000000000e+00
5.200000000000002398e-01,0.000000000000000000e+00
5.300000000000002487e-01,0.000000000000000000e+00
5.400000000000002576e-01,0.000000000000000000e+00
5.500000000000002665e-01,0.000000000000000000e+00
5.600000000000002753e-01,0.000000000000000000e+00
5.700000000000002842e-01,0.000000000000000000e+00
5.800000000000002931e-01,0.000000000000000000e+00
5.900000000000003020e-01,0.000000000000000000e+00
6.000000000000003109e-01,0.000000000000000000e+00
6.100000000000003197e-01,0.000000000000000000e+00
6.200000000000003286e-01,0.000000000000000000e+00
6.300000000000003375e-01,0.000000000000000000e+00
6.400000000000003464e-01,0.000000000000000000e+00
6.500000000000003553e-01,0.000000000000000000e+00
6.600000000000003642e-01,0.000000000000000000e+00
6.700000000000003730e-01,0.000000000000000000e+00
6.800000000000003819e-01,0.000000000000000000e+00
6.900000000000003908e-01,0.000000000000000000e+00
7.000000000000003997e-01,0.000000000000000000e+00
7.100000000000004086e-01,0.000000000000000000e+00
7.200000000000004174e-01,0.000000000000000000e+00
7.300000000000004263e-01,0.000000000000000000e+00
7.400000000000004352e-01,0.000000000000000000e+00
7.500000000000004441e-01,0.000000000000000000e+00
7.600000000000004530e-01,0.000000000000000000e+00
7.700000000000004619e-01,0.000000000000000000e+00
7.800000000000004707e-01,0.000000000000000000e+00
7.900000000000004796e-01,0.000000000000000000e+00
8.000000000000004885e-01,0.000000000000000000e+00
8.100000000000004974e-01,0.000000000000000000e+00
8.200000000000005063e-01,0.000000000000000000e+00
8.300000000000005151e-01,0.000000000000000000e+00
8.400000000000005240e-01,0.000000000000000000e+00
8.500000000000005329e-01,0.000000000000000000e+00
8.600000000000005418e-01,0.000000000000000000e+00
8.700000000000005507e-01,0.000000000000000000e+00
8.800000000000005596e-01,0.000000000000000000e+00
8.900000000000005684e-01,0.000000000000000000e+00
9.000000000000005773e-01,0.000000000000000000e+00
9.100000000000005862e-01,0.000000000000000000e+00
9.200000000000005951e-01,0.000000000000000000e+00
9.300000000000006040e-01,0.000000000000000000e+00
9.400000000000006128e-01,0.000000000000000000e+00
9.500000000000006217e-01,0.000000000000000000e+00
9.600000000000006306e-01,0.000000000000000000e+00
9.700000000000006395e-01,0.000000000000000000e+00
9.800000000000006484e-01,0.000000000000000000e+00
9.900000000000006573e-01,0.000000000000000000e+00
1.000000000000000666e+00,0.000000000000000000e+00
}\minimumnodal

\pgfplotstableread[col sep=comma]{
  time,minimum
0.000000000000000000e+00,0.000000000000000000e+00
1.000000000000000021e-02,-1.242228987766241261e-10
2.000000000000000042e-02,-1.846029216391095849e-10
2.999999999999999889e-02,-2.549228795525117211e-10
4.000000000000000083e-02,-3.509771983774524500e-10
5.000000000000000278e-02,-4.831264572958580838e-10
6.000000000000000472e-02,-6.649198625029575563e-10
7.000000000000000666e-02,-9.149088347173514316e-10
8.000000000000000167e-02,-1.258487547598845548e-09
8.999999999999999667e-02,-1.730339184173049170e-09
9.999999999999999167e-02,-2.377685693532714189e-09
1.099999999999999867e-01,-3.264543242293140636e-09
1.199999999999999817e-01,-4.477177003411241061e-09
1.299999999999999767e-01,-6.130873110962998235e-09
1.399999999999999856e-01,-8.377934089978941284e-09
1.499999999999999944e-01,-1.141634693101452746e-08
1.600000000000000033e-01,-1.549771469150504462e-08
1.700000000000000122e-01,-2.093161364732515782e-08
1.800000000000000211e-01,-2.808147801054028142e-08
1.900000000000000300e-01,-3.734476680279909945e-08
2.000000000000000389e-01,-4.910878544698850520e-08
2.100000000000000477e-01,-6.367575461093373794e-08
2.200000000000000566e-01,-8.116011388830250318e-08
2.300000000000000655e-01,-1.013792587757274972e-07
2.400000000000000744e-01,-1.237801220084010115e-07
2.500000000000000555e-01,-1.474517348788964775e-07
2.600000000000000644e-01,-1.712499682861516760e-07
2.700000000000000733e-01,-1.940072397201200865e-07
2.800000000000000822e-01,-2.147508632089144240e-07
2.900000000000000910e-01,-2.328486625221391013e-07
3.000000000000000999e-01,-2.480436078603931430e-07
3.100000000000001088e-01,-2.603947255504995288e-07
3.200000000000001177e-01,-2.701719973632843127e-07
3.300000000000001266e-01,-2.777504669891425817e-07
3.400000000000001354e-01,-2.835290542101682050e-07
3.500000000000001443e-01,-2.878802466924990917e-07
3.600000000000001532e-01,-2.911256973915674448e-07
3.700000000000001621e-01,-2.935292896071270350e-07
3.800000000000001710e-01,-2.953000515518226193e-07
3.900000000000001799e-01,-2.965995404015889293e-07
4.000000000000001887e-01,-2.975504636476802487e-07
4.100000000000001976e-01,-2.982448650347949172e-07
4.200000000000002065e-01,-2.987511702073745840e-07
4.300000000000002154e-01,-2.991199187128288499e-07
4.400000000000002243e-01,-2.993882650272621150e-07
4.500000000000002331e-01,-2.995834311281662411e-07
4.600000000000002420e-01,-2.997253128557630899e-07
4.700000000000002509e-01,-2.998284257144332312e-07
4.800000000000002598e-01,-2.999033461925379938e-07
4.900000000000002687e-01,-2.999577734652266677e-07
5.000000000000002220e-01,-2.999973083547023674e-07
5.100000000000002309e-01,-3.000260232116351458e-07
5.200000000000002398e-01,-3.000468779769787504e-07
5.300000000000002487e-01,-3.000620234905139024e-07
5.400000000000002576e-01,-3.000730223640481070e-07
5.500000000000002665e-01,-3.000810096987521322e-07
5.600000000000002753e-01,-3.000868099648846127e-07
5.700000000000002842e-01,-3.000910219653021794e-07
5.800000000000002931e-01,-3.000940805805930289e-07
5.900000000000003020e-01,-3.000963016308805378e-07
6.000000000000003109e-01,-3.000979144652840891e-07
6.100000000000003197e-01,-3.000990856345000029e-07
6.200000000000003286e-01,-3.000999360837100163e-07
6.300000000000003375e-01,-3.001005536396590471e-07
6.400000000000003464e-01,-3.001010020789437642e-07
6.500000000000003553e-01,-3.001013277135311216e-07
6.600000000000003642e-01,-3.001015641732264461e-07
6.700000000000003730e-01,-3.001017358784513988e-07
6.800000000000003819e-01,-3.001018605621593736e-07
6.900000000000003908e-01,-3.001019511011853685e-07
7.000000000000003997e-01,-3.001020168460303262e-07
7.100000000000004086e-01,-3.001020645866005611e-07
7.200000000000004174e-01,-3.001020992534199077e-07
7.300000000000004263e-01,-3.001021244266559708e-07
7.400000000000004352e-01,-3.001021427062155016e-07
7.500000000000004441e-01,-3.001021559798797709e-07
7.600000000000004530e-01,-3.001021656185326931e-07
7.700000000000004619e-01,-3.001021726176558277e-07
7.800000000000004707e-01,-3.001021777000437760e-07
7.900000000000004796e-01,-3.001021813906094200e-07
8.000000000000004885e-01,-3.001021840705504084e-07
8.100000000000004974e-01,-3.001021860165504242e-07
8.200000000000005063e-01,-3.001021874296108620e-07
8.300000000000005151e-01,-3.001021884557671372e-07
8.400000000000005240e-01,-3.001021892008545341e-07
8.500000000000005329e-01,-3.001021897419318751e-07
8.600000000000005418e-01,-3.001021901348421896e-07
8.700000000000005507e-01,-3.001021904201409387e-07
8.800000000000005596e-01,-3.001021906272928515e-07
8.900000000000005684e-01,-3.001021907777580372e-07
9.000000000000005773e-01,-3.001021908869682186e-07
9.100000000000005862e-01,-3.001021909663030185e-07
9.200000000000005951e-01,-3.001021910239112115e-07
9.300000000000006040e-01,-3.001021910657434689e-07
9.400000000000006128e-01,-3.001021910960963122e-07
9.500000000000006217e-01,-3.001021911181559089e-07
9.600000000000006306e-01,-3.001021911341538731e-07
9.700000000000006395e-01,-3.001021911458220696e-07
9.800000000000006484e-01,-3.001021911542484592e-07
9.900000000000006573e-01,-3.001021911603767956e-07
1.000000000000000666e+00,-3.001021911648064602e-07
}\minimumstandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$t^n$,
      ylabel=Minimum nodal value,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(1.0, 0.4)},anchor=south east},
    ]
    \addplot+[color=blue] table[x=time, y=minimum, col sep=comma]{\minimumnodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=time, y=minimum, col sep=comma]{\minimumstandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> nodal_linear.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scale = 0.4,
    axis lines = middle,
    xlabel = {$x$},
    ylabel = {$w_h(x)$},
    tick label style={font=\small},
    xmin = -1, xmax = 9,
    ymin = -1, ymax = 2,
    domain = -1:9,
    width = 15cm,
    height = 6cm,
    clip = false,
    legend pos = outer north east,
    samples = 100,
    %x tick label style={/pgf/number format/fixed},
    %y tick label style={/pgf/number format/fixed},
]

% Define quadratic functions
% Element K1
\addplot [
    domain=0:2,
    thick,
    red,
    samples=100
] {x*(0.3-1.3)/(2-0)+1.3};
%\addlegendentry{$K_1$}

% Element K2
\addplot [
    domain=2:5,
    thick,
    red,
    samples=100
] {(x-2)*(0.9)/(5-2)};
%\addlegendentry{$K_2$}

% Element K3
\addplot [
    domain=5:8,
    thick,
    red,
    samples=100
] {(x-5)*(0.2-1.2)/(8-5) + 1.2};
%\addlegendentry{$K_3$}

% Node markings
\filldraw[red] (0,1.3) circle (1.3pt); % node[above left] {$1.3$};
\filldraw[red] (2,0.3) circle (1.3pt); % node[above right] {$0.3$};

\filldraw[red] (2,0) circle (1.3pt); % node[below left] {$0$};
\filldraw[red] (5,0.9) circle (1.3pt); % node[above left] {$0.9$};

\filldraw[red] (5,1.2) circle (1.3pt); % node[above right] {$1.2$};
\filldraw[red] (8,0.2) circle (1.3pt); % node[above right] {$0.2$};

% Draw vertical dotted lines for node locations and boundaries
\draw[dotted] (0,0) -- (0,2);
\draw[dotted] (2,0) -- (2,2);
\draw[dotted] (5,0) -- (5,2);
\draw[dotted] (8,0) -- (8,2);

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> nodal_quadratic.tex <==
\begin{tikzpicture}
  \begin{axis}[
    scale = 0.4,
    axis lines = middle,
    xlabel = {$x$},
    ylabel = {$w_h(x)$},
    tick label style={font=\small},
    xmin = -1, xmax = 9,
    ymin = -1, ymax = 2,
    domain = -1:9,
    width = 15cm,
    height = 6cm,
    clip = false,
    legend pos = outer north east,
    samples = 100,
    %x tick label style={/pgf/number format/fixed},
    %y tick label style={/pgf/number format/fixed},
]

% Define quadratic functions
% Element K1
\addplot [
    domain=0:2,
    thick,
    red,
    samples=100
] {0.5*(-0.5*x+1.5)^2+0.2};
%\addlegendentry{$K_1$}

% Element K2
\addplot [
    domain=2:5,
    thick,
    red,
    samples=100
] {0.2*(x-2)*(x-3.5)};
%\addlegendentry{$K_2$}

% Element K3
\addplot [
    domain=5:8,
    thick,
    red,
    samples=100
] {0.3*(x-6.5)*(x-7.7)};
%\addlegendentry{$K_3$}

% Node markings
\filldraw[red] (0,1.3) circle (1.3pt); % node[above left] {$1.3$};
\filldraw[red] (1,0.7) circle (1.3pt); % node[above right] {$0.7$};
\filldraw[red] (2,0.3) circle (1.3pt); % node[above right] {$0.3$};

\filldraw[red] (2,0) circle (1.3pt); % node[below left] {$0$};
\filldraw[red] (3.5,0) circle (1.3pt); % node[below] {$0$};
\filldraw[red] (5,0.9) circle (1.3pt); % node[above left] {$0.9$};

\filldraw[red] (5,1.2) circle (1.3pt); % node[above right] {$1.2$};
\filldraw[red] (6.5,0) circle (1.3pt); % node[below] {$0$};
\filldraw[red] (8,0.2) circle (1.3pt); % node[above right] {$0.2$};

% Draw vertical dotted lines for node locations and boundaries
\draw[dotted] (0,0) -- (0,2);
\draw[dotted] (1,0) -- (1,2);
\draw[dotted] (2,0) -- (2,2);
\draw[dotted] (3.5,0) -- (3.5,2);
\draw[dotted] (5,0) -- (5,2);
\draw[dotted] (6.5,0) -- (6.5,2);
\draw[dotted] (8,0) -- (8,2);

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:


==> oscillations.tex <==
\pgfplotstableread[col sep=comma]{
  ,u,Points:0,Points:1,Points:2
158,1.1374e-13,0.3031,0.5,0
157,1.8132e-06,0.31106,0.5,0
161,1.9647e-06,0.31174,0.5,0
159,1.8138e-06,0.31243,0.5,0
137,6.1263e-13,0.32038,0.5,0
116,1.412e-05,0.32837,0.5,0
80,1.5253e-05,0.32903,0.5,0
61,1.4124e-05,0.32968,0.5,0
59,1.5246e-12,0.33767,0.5,0
60,0.00014606,0.34567,0.5,0
147,0.00015737,0.3463,0.5,0
94,0.00014609,0.34693,0.5,0
78,3.5664e-11,0.35494,0.5,0
77,0.0015734,0.36298,0.5,0
79,0.0016734,0.36358,0.5,0
68,0.0015737,0.36418,0.5,0
66,6.3116e-10,0.37222,0.5,0
26,0.02888,0.38053,0.5,0
27,0.029884,0.38104,0.5,0
185,0.029574,0.38134,0.5,0
184,0.00011541,0.39137,0.5,0
4,4.1808e-10,0.39151,0.5,0
5,0.028151,0.39172,0.5,0
154,1.0,0.40012,0.5,0
}\slicenodal

\pgfplotstableread[col sep=comma]{
  ,u,Points:0,Points:1,Points:2
19,-9.8302e-05,0.30501,0.5,0
13,0.0006047,0.31198,0.5,0
12,-0.00083273,0.3237,0.5,0
78,-0.001221,0.32515,0.5,0
88,0.00032738,0.32918,0.5,0
77,0.0026909,0.3371,0.5,0
60,0.0008059,0.34043,0.5,0
41,-0.0053484,0.34893,0.5,0
40,0.0086734,0.36003,0.5,0
18,0.0094184,0.36045,0.5,0
17,0.007172,0.36103,0.5,0
16,-0.026763,0.37162,0.5,0
10,0.032535,0.37726,0.5,0
9,0.10447,0.38208,0.5,0
20,-0.29582,0.39149,0.5,0
81,-0.29582,0.39149,0.5,0
35,-0.29582,0.39149,0.5,0
86,1.0,0.40012,0.5,0
}\slicestandard

\begin{tikzpicture}[scale=0.75]
  \begin{axis}[
      %ymin = 1e-6,
      %ymax = 1e-1,
      cycle list/Dark2,
      thick,
      % xmode=log,
      % ymode=log,
      xlabel=$x$,
      % ylabel=,
      grid=both,
      minor grid style={gray!25},
      major grid style={gray!25},
      %no marks,
      legend style={at={(0.0, 0.5)},anchor=south west},
    ]
    \addplot+[color=blue] table[x=Points:0, y=u, col sep=comma]{\slicenodal};
    \addlegendentry{$\left(u_h^n\right)^+$};
    \addplot+[color=red, dashed] table[x=Points:0, y=u, col sep=comma]{\slicestandard};
    \addlegendentry{$u_h^n$};

  \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "BAIL_proceedings"
%%% End:

